Decomposition of Cartesian Product of Complete Graphs into Sunlet Graphs of Order Eight

we define the sunlet graph is the graph obtained by taking one copy of the cycle and joined every vertex of the cycle to an exactly one pendant vertex such that the degree of each vertex in the cycle is three. In this paper, we establish necessary and sufficient conditions for the existence of decomposition of the Cartesian product of complete graphs into sunlet graph of order eight.

==> (inline-0) <==
\begin{pmatrix}x_{i}^{1} & x_{i}^{6} & x_{i}^{2} & x_{i}^{7} \\ x_{i}^{3} & x_{i}^{8} & x_{i}^{4} & x_{i}^{9}\end{pmatrix}$, $\begin{pmatrix}x_{i}^{3} & x_{i}^{8} & x_{i}^{4} & x_{i}^{9} \\ x_{i}^{10} & x_{i}^{5} & x_{i}^{7} & x_{i}^{2}\end{pmatrix}$, $\begin{pmatrix}x_{i}^{2} & x_{i}^{3} & x_{i}^{4} & x_{i}^{5} \\ x_{i}^{1} & x_{i}^{7} & x_{i}^{6} & x_{i}^{9}\end{pmatrix}$ for $i = 1, 2, . . . , 8$; \\ $\begin{pmatrix}x_{1}^{j} & x_{5}^{j} & x_{2}^{j} & x_{6}^{j} \\ x_{3}^{j} & x_{7}^{j} & x_{4}^{j} & x_{8}^{j}\end{pmatrix}$, $\begin{pmatrix}x_{3}^{j} & x_{7}^{j} & x_{4}^{j} & x_{8}^{j} \\ x_{5}^{j} & x_{1}^{j} & x_{6}^{j} & x_{2}^{j}\end{pmatrix}$ for $j = 1, 2, . . . , 10$; \\ $\begin{pmatrix}x_{1}^{j} & x_{2}^{j} & x_{3}^{j} & x_{4}^{j} \\ x_{8}^{j} & x_{7}^{j} & x_{6}^{j} & x_{5}^{j}\end{pmatrix}$ for $j = 1, 3, 5, 7, 8, 9$; $\begin{pmatrix}x_{5}^{j} & x_{6}^{j} & x_{7}^{j} & x_{8}^{j} \\ x_{4}^{j} & x_{3}^{j} & x_{2}^{j} & x_{1}^{j}\end{pmatrix}$ for $j = 2, 4, 6, 10$; \\ $\begin{pmatrix}x_{i}^{1} & x_{i}^{5} & x_{i}^{6} & x_{i}^{10} \\ x_{i}^{8} & x_{i}^{k_{1}} & x_{i}^{k_{2}} & x_{i}^{k_{3}}\end{pmatrix}$ for $i = 1, 2, 3, 4, \ (k_{1},k_{2},k_{3}) = (3, 9, 4)$ \& $i = 5, 6, 7, 8, \\ (k_{1},k_{2},k_{3}) = (7, 3, 2)$; \\ $\begin{pmatrix}x_{i}^{7} & x_{i}^{8} & x_{i}^{9} & x_{i}^{10} \\ x_{i}^{6} & x_{i}^{2} & x_{i}^{1} & x_{i}^{k}\end{pmatrix}$ for $i = 1, 2, 3, 4, \ k = 5$ \& $i = 5, 6, 7, 8, \ k = 4$; \\ $\begin{pmatrix}x_{1}^{j} & x_{2}^{j} & x_{3}^{j} & x_{4}^{j} \\ x_{1}^{k} & x_{2}^{k} & x_{3}^{k} & x_{4}^{k}\end{pmatrix}$ for $(j,k) = (2,10), (4,1), (6,3), (10,8)$; \\ $\begin{pmatrix}x_{5}^{j} & x_{6}^{j} & x_{7}^{j} & x_{8}^{j} \\ x_{5}^{k} & x_{6}^{k} & x_{7}^{k} & x_{8}^{k}\end{pmatrix}
\begin{pmatrix}x_{1}^{j} & x_{5}^{j} & x_{2}^{j} & x_{6}^{j} \\ x_{1}^{k} & x_{7}^{j} & x_{2}^{k} & x_{8}^{j}\end{pmatrix}$, $\begin{pmatrix}x_{3}^{j} & x_{7}^{j} & x_{4}^{j} & x_{8}^{j} \\ x_{3}^{k} & x_{1}^{j} & x_{4}^{k} & x_{2}^{j}\end{pmatrix}$ for $(j,k) = (1,3), (5,2), (6,4)$; \\ $\begin{pmatrix}x_{1}^{j} & x_{5}^{j} & x_{2}^{j} & x_{6}^{j} \\ x_{3}^{j} & x_{5}^{k} & x_{4}^{j} & x_{6}^{k}\end{pmatrix}$; $\begin{pmatrix}x_{3}^{j} & x_{7}^{j} & x_{4}^{j} & x_{8}^{j} \\ x_{5}^{j} & x_{7}^{k} & x_{6}^{j} & x_{8}^{k}\end{pmatrix}$ for $(j,k) = (2,5), (3,1), (4,6)$; \\ $\begin{pmatrix}x_{i}^{1} & x_{i}^{2} & x_{i}^{3} & x_{i}^{4} \\ x_{k}^{1} & x_{9-i}^{2} & x_{9-i}^{3} & x_{9-i}^{4}\end{pmatrix}$ for $(i,k) = (1,3), (2,4), (3,6)$; \\ $\begin{pmatrix}x_{i}^{1} & x_{i}^{5} & x_{i}^{3} & x_{i}^{6} \\ x_{i+1}^{1} & x_{k}^{5} & x_{i+1}^{3} & x_{k}^{6}\end{pmatrix}$ for $(i,k) = (1,8), (2,4), (3,5)$; \\ $\begin{pmatrix}x_{i}^{1} & x_{i}^{2} & x_{i}^{3} & x_{i}^{4} \\ x_{i+1}^{1} & x_{i+1}^{2} & x_{i+1}^{3} & x_{i+1}^{4}\end{pmatrix}$ for $i = 4, 5, 6, 7$; $\begin{pmatrix}x_{i}^{2} & x_{i}^{4} & x_{i}^{5} & x_{i}^{6} \\ x_{i+1}^{2} & x_{i+1}^{4} & x_{i+1}^{5} & x_{i+1}^{6}\end{pmatrix}$ for $i = 1, 2, 3$; \\ $\begin{pmatrix}x_{8}^{1} & x_{8}^{2} & x_{8}^{3} & x_{8}^{4} \\ x_{5}^{1} & x_{5}^{2} & x_{5}^{3} & x_{5}^{4}\end{pmatrix}$, $\begin{pmatrix}x_{4}^{1} & x_{4}^{5} & x_{4}^{3} & x_{4}^{6} \\ x_{1}^{1} & x_{6}^{5} & x_{1}^{3} & x_{6}^{6}\end{pmatrix}$, $\begin{pmatrix}x_{5}^{1} & x_{5}^{5} & x_{5}^{3} & x_{5}^{6} \\ x_{3}^{1} & x_{6}^{5} & x_{7}^{3} & x_{6}^{6}\end{pmatrix}$, $\begin{pmatrix}x_{6}^{1} & x_{6}^{5} & x_{6}^{3} & x_{6}^{6} \\ x_{4}^{1} & x_{7}^{5} & x_{8}^{3} & x_{7}^{6}\end{pmatrix}$, \\ $\begin{pmatrix}x_{7}^{1} & x_{7}^{5} & x_{7}^{3} & x_{7}^{6} \\ x_{2}^{1} & x_{8}^{5} & x_{1}^{3} & x_{8}^{6}\end{pmatrix}$, $\begin{pmatrix}x_{8}^{1} & x_{8}^{5} & x_{8}^{3} & x_{8}^{6} \\ x_{1}^{1} & x_{5}^{5} & x_{2}^{3} & x_{5}^{6}\end{pmatrix}$, $\begin{pmatrix}x_{4}^{2} & x_{4}^{4} & x_{4}^{5} & x_{4}^{6} \\ x_{1}^{2} & x_{1}^{4} & x_{1}^{5} & x_{1}^{6}\end{pmatrix}$, $\begin{pmatrix}x_{5}^{2} & x_{5}^{4} & x_{5}^{5} & x_{5}^{6} \\ x_{7}^{2} & x_{7}^{4} & x_{4}^{5} & x_{4}^{6}\end{pmatrix}$, \\ $\begin{pmatrix}x_{6}^{2} & x_{6}^{4} & x_{6}^{5} & x_{6}^{6} \\ x_{8}^{2} & x_{8}^{4} & x_{3}^{5} & x_{3}^{6}\end{pmatrix}$, $\begin{pmatrix}x_{7}^{2} & x_{7}^{4} & x_{7}^{5} & x_{7}^{6} \\ x_{1}^{2} & x_{1}^{4} & x_{2}^{5} & x_{2}^{6}\end{pmatrix}$, $\begin{pmatrix}x_{8}^{2} & x_{8}^{4} & x_{8}^{5} & x_{8}^{6} \\ x_{2}^{2} & x_{2}^{4} & x_{1}^{5} & x_{1}^{6}\end{pmatrix}
\begin{pmatrix}x_{1}^{j} & x_{2}^{j} & x_{15}^{j} & x_{16}^{j} \\ x_{12}^{j} & x_{4}^{j} & x_{6}^{j} & x_{5}^{j}\end{pmatrix}$, $\begin{pmatrix}x_{3}^{j} & x_{4}^{j} & x_{13}^{j} & x_{14}^{j} \\ x_{12}^{j} & x_{11}^{j} & x_{5}^{j} & x_{15}^{j}\end{pmatrix}$ for $j = 1, 4, 5, 7, 8$; \\ $\begin{pmatrix}x_{5}^{j} & x_{6}^{j} & x_{11}^{j} & x_{12}^{j} \\ x_{15}^{j} & x_{7}^{j} & x_{2}^{j} & x_{16}^{j}\end{pmatrix}$, $\begin{pmatrix}x_{7}^{j} & x_{8}^{j} & x_{9}^{j} & x_{10}^{j} \\ x_{13}^{j} & x_{15}^{j} & x_{11}^{j} & x_{1}^{j}\end{pmatrix}$ for $j = 1, 4, 5, 7, 8$; \\ $\begin{pmatrix}x_{1}^{j} & x_{13}^{j} & x_{2}^{j} & x_{14}^{j} \\ x_{11}^{j} & x_{6}^{j} & x_{10}^{j} & x_{5}^{j}\end{pmatrix}$, $\begin{pmatrix}x_{3}^{j} & x_{15}^{j} & x_{4}^{j} & x_{16}^{j} \\ x_{11}^{j} & x_{1}^{j} & x_{10}^{j} & x_{2}^{j}\end{pmatrix}$ for $j = 1, 3, 4, 5, 6, 7, 8$; \\ $\begin{pmatrix}x_{1}^{j} & x_{7}^{j} & x_{2}^{j} & x_{8}^{j} \\ x_{4}^{j} & x_{16}^{j} & x_{9}^{j} & x_{13}^{j}\end{pmatrix}$, $\begin{pmatrix}x_{9}^{j} & x_{15}^{j} & x_{10}^{j} & x_{16}^{j} \\ x_{1}^{j} & x_{12}^{j} & x_{3}^{j} & x_{14}^{j}\end{pmatrix}$ for $j = 1, 3, 4, 5, 6, 7, 8, 9$; \\ $\begin{pmatrix}x_{1}^{j} & x_{5}^{j} & x_{2}^{j} & x_{6}^{j} \\ x_{3}^{j} & x_{8}^{j} & x_{12}^{j} & x_{16}^{j}\end{pmatrix}$, $\begin{pmatrix}x_{9}^{j} & x_{13}^{j} & x_{10}^{j} & x_{14}^{j} \\ x_{3}^{j} & x_{16}^{j} & x_{12}^{j} & x_{7}^{j}\end{pmatrix}$ for $j = 1, 3, 4, 5, 7, 8$; \\ $\begin{pmatrix}x_{7}^{j} & x_{11}^{j} & x_{8}^{j} & x_{12}^{j} \\ x_{9}^{j} & x_{15}^{j} & x_{10}^{j} & x_{6}^{j}\end{pmatrix}$ for $j = 1, 3, 4, 5, 6, 7, 8$; $\begin{pmatrix}x_{11}^{j} & x_{13}^{j} & x_{12}^{j} & x_{14}^{j} \\ x_{16}^{j} & x_{15}^{j} & x_{4}^{j} & x_{8}^{j}\end{pmatrix}$ for $j = 1, 3, 4, 5, 7, 8$; \\ $\begin{pmatrix}x_{5}^{j} & x_{9}^{j} & x_{6}^{j} & x_{10}^{j} \\ x_{7}^{j} & x_{12}^{j} & x_{8}^{j} & x_{11}^{j}\end{pmatrix}$ for $j = 1, 2, 3, 4, 5, 6, 7, 8$; $\begin{pmatrix}x_{1}^{j} & x_{5}^{j} & x_{2}^{j} & x_{6}^{j} \\ x_{3}^{j} & x_{16}^{j} & x_{12}^{j} & x_{14}^{j}\end{pmatrix}$ for $j = 6, 9$; \\ $\begin{pmatrix}x_{3}^{j} & x_{7}^{j} & x_{4}^{j} & x_{8}^{j} \\ x_{13}^{j} & x_{15}^{j} & x_{14}^{j} & x_{16}^{j}\end{pmatrix}$ for $j = 1, 2, ..., 8, 9$; $\begin{pmatrix}x_{i}^{3} & x_{i}^{7} & x_{i}^{4} & x_{i}^{9} \\ x_{i}^{1} & x_{i}^{5} & x_{i}^{6} & x_{i}^{8}\end{pmatrix}$ for $i = 1, 2, . . . , 15, 16$; \\ $\begin{pmatrix}x_{i}^{9} & x_{i+4}^{9} & x_{i+1}^{9} & x_{i+5}^{9} \\ x_{i+2}^{9} & x_{i+4}^{5} & x_{i+3}^{9} & x_{i+5}^{5}\end{pmatrix}$ for $i = 5, 7$; $\begin{pmatrix}x_{i}^{1} & x_{i}^{8} & x_{i}^{2} & x_{i}^{9} \\ x_{i}^{5} & x_{i}^{6} & x_{i}^{4} & x_{i}^{7}\end{pmatrix}$ for $i = 1, 2, . . . , 7, 8$; \\  $\begin{pmatrix}x_{i}^{j} & x_{12+i}^{j} & x_{i+1}^{j} & x_{13+i}^{j} \\ x_{11}^{j} & x_{12+i}^{5} & x_{10}^{j} & x_{13+i}^{5}\end{pmatrix}$ for $j = 2,9 \ \& \ i = 1,3$;  \\ $\begin{pmatrix}x_{3}^{j} & x_{5}^{j} & x_{4}^{j} & x_{6}^{j} \\ x_{2}^{j} & x_{11}^{j} & x_{9}^{j} & x_{k}^{j}\end{pmatrix}$ for $j = 1, 3, 4, 5, 7, 8, \ k = 14 \ \& \ j = 2, 6, 9, \ k = 16$; \\ $\begin{pmatrix}x_{i}^{5} & x_{i}^{6} & x_{i}^{7} & x_{i}^{8} \\ x_{i}^{4} & x_{i}^{1} & x_{i}^{k} & x_{i}^{3}\end{pmatrix}$ for $i = 1, 2, . . . , 7, 8, \ k = 2, \ \& \ i = 9, . . . , 16, \ k = 9$;  \\ $\begin{pmatrix}x_{5}^{j} & x_{6}^{j} & x_{11}^{j} & x_{12}^{j} \\ x_{15}^{j} & x_{7}^{j} & x_{11}^{k} & x_{16}^{j}\end{pmatrix}$, $\begin{pmatrix}x_{11}^{j} & x_{13}^{j} & x_{12}^{j} & x_{14}^{j} \\ x_{16}^{j} & x_{15}^{j} & x_{12}^{k} & x_{8}^{j}\end{pmatrix}$ for $(j,k) = (6,3), (9,6)$; \\ $\begin{pmatrix}x_{7}^{j} & x_{8}^{j} & x_{9}^{j} & x_{10}^{j} \\ x_{13}^{j} & x_{15}^{j} & x_{11}^{j} & x_{10}^{k}\end{pmatrix}$, $\begin{pmatrix}x_{3}^{j} & x_{4}^{j} & x_{13}^{j} & x_{14}^{j} \\ x_{12}^{j} & x_{11}^{j} & x_{13}^{k} & x_{15}^{j}\end{pmatrix}$ for $(j,k) = (2,7), (6,3), (9,6)$; \\  $\begin{pmatrix}x_{1}^{j} & x_{2}^{j} & x_{15}^{j} & x_{16}^{j} \\ x_{12}^{j} & x_{4}^{j} & x_{15}^{k} & x_{16}^{k}\end{pmatrix}$ for $(j,k) = (2,7), (3,5), (6,3), (9,6)$; \\ $\begin{pmatrix}x_{i}^{3} & x_{i+1}^{3} & x_{16-i}^{3} & x_{17-i}^{3} \\ x_{k_{1}}^{3} & x_{k_{2}}^{3} & x_{16-i}^{5} & x_{17-i}^{5}\end{pmatrix}$; for $(i,k_{1},k_{2}) = (3,12,11) (5,15,7), (7,13,15)$;  \\ $\begin{pmatrix}x_{9}^{j} & x_{13}^{j} & x_{10}^{j} & x_{14}^{j} \\ x_{9}^{k} & x_{16}^{j} & x_{12}^{j} & x_{14}^{k}\end{pmatrix}$ for $(j,k) = (2,7), (6,3), (9,6)$; \\ $\begin{pmatrix}x_{i}^{1} & x_{i}^{2} & x_{i}^{3} & x_{i}^{4} \\ x_{i}^{7} & x_{k}^{2} & x_{i}^{6} & x_{i}^{8}\end{pmatrix}$ for $(i,k) = (1,10), (2,11), (3,9), (4,12), (5,13), (6,15), (7,14), (8,5)$; \\ $\begin{pmatrix}x_{i}^{1} & x_{i}^{2} & x_{i}^{3} & x_{i}^{4} \\ x_{i}^{7} & x_{i}^{6} & x_{k}^{3} & x_{i}^{8}\end{pmatrix}$ for $(i,k) = (9,11), (10,1), (11,2), (12,16), (13,5), (14,15), \\ (15,6), (16,5)$;  \\ $\begin{pmatrix}x_{i}^{1} & x_{i}^{8} & x_{i}^{2} & x_{i}^{9} \\ x_{i}^{5} & x_{i}^{6} & x_{i}^{4} & x_{k}^{9}\end{pmatrix}$ for $(i,k) = (9,12), (10,11), (11,15), (12,6), (13,6), (14,5), \\ (15,1), (16,2)$;  \\ $\begin{pmatrix}x_{i}^{2} & x_{i}^{5} & x_{i}^{9} & x_{i}^{6} \\ x_{k_{1}}^{2} & x_{i}^{3} & x_{k_{2}}^{9} & x_{k_{2}}^{6}\end{pmatrix}$ for $(i,k_{1},k_{2}) = (1,15,10), (2,16,11), (3,10,9), (4,1,12), (5,14,13), \\ (6,13,15), (7,6,14), (8,14,5)$; \\ $\begin{pmatrix}x_{7}^{2} & x_{11}^{2} & x_{8}^{2} & x_{12}^{2} \\ x_{9}^{2} & x_{15}^{2} & x_{10}^{2} & x_{12}^{5}\end{pmatrix}$, $\begin{pmatrix}x_{1}^{2} & x_{7}^{2}& x_{2}^{2} & x_{8}^{2} \\ x_{9}^{2} & x_{16}^{2} & x_{12}^{2} & x_{13}^{2}\end{pmatrix}$, $\begin{pmatrix}x_{9}^{2} & x_{15}^{2} & x_{10}^{2} & x_{16}^{2} \\ x_{9}^{5} & x_{12}^{2} & x_{10}^{5} & x_{11}^{2}\end{pmatrix}$, $\begin{pmatrix}x_{11}^{2} & x_{13}^{2} & x_{12}^{2} & x_{14}^{2} \\ x_{11}^{5} & x_{15}^{2} & x_{12}^{7} & x_{16}^{2}\end{pmatrix}$, \\ $\begin{pmatrix}x_{1}^{2} & x_{5}^{2} & x_{2}^{2} & x_{6}^{2} \\ x_{3}^{2} & x_{16}^{2} & x_{9}^{2} & x_{12}^{2}\end{pmatrix}$, $\begin{pmatrix}x_{5}^{2} & x_{6}^{2} & x_{11}^{2} & x_{12}^{2} \\ x_{15}^{2} & x_{14}^{2} & x_{11}^{7} & x_{16}^{2}\end{pmatrix}
\begin{pmatrix}x_{5}^{j} & x_{6}^{j} & x_{11}^{j} & x_{12}^{j} \\ x_{15}^{j} & x_{7}^{j} & x_{2}^{j} & x_{16}^{j}\end{pmatrix}$, $\begin{pmatrix}x_{7}^{j} & x_{8}^{j} & x_{9}^{j} & x_{10}^{j} \\ x_{13}^{j} & x_{15}^{j} & x_{11}^{j} & x_{1}^{j}\end{pmatrix}$  for $j = 1, 2, 4, 5, 7, 8, 10$; \\ $\begin{pmatrix}x_{1}^{j} & x_{13}^{j} & x_{2}^{j} & x_{14}^{j} \\ x_{11}^{j} & x_{6}^{j} & x_{10}^{j} & x_{5}^{j}\end{pmatrix}$, $\begin{pmatrix}x_{3}^{j} & x_{15}^{j} & x_{4}^{j} & x_{16}^{j} \\ x_{11}^{j} & x_{1}^{j} & x_{10}^{j} & x_{2}^{j}\end{pmatrix}$ for $j = 2, 5, 6, 7, 8, 9$; \\ $\begin{pmatrix}x_{1}^{j} & x_{7}^{j} & x_{2}^{j} & x_{8}^{j} \\ x_{4}^{j} & x_{16}^{j} & x_{9}^{j} & x_{13}^{j}\end{pmatrix}$, $\begin{pmatrix}x_{1}^{j} & x_{5}^{j} & x_{2}^{j} & x_{6}^{j} \\ x_{3}^{j} & x_{8}^{j} & x_{12}^{j} & x_{16}^{j}\end{pmatrix}$ for $j = 1, 2, 4, 5, ..., 10, 11$; \\ $\begin{pmatrix}x_{3}^{j} & x_{7}^{j} & x_{4}^{j} & x_{8}^{j} \\ x_{13}^{j} & x_{15}^{j} & x_{14}^{j} & x_{16}^{j}\end{pmatrix}$, $\begin{pmatrix}x_{9}^{j} & x_{13}^{j} & x_{10}^{j} & x_{14}^{j} \\ x_{3}^{j} & x_{16}^{j} & x_{12}^{j} & x_{7}^{j}\end{pmatrix}$ for $j = 1, 2, 3, 5, ..., 11$;  \\ $\begin{pmatrix}x_{i}^{3} & x_{i}^{7} & x_{i}^{4} & x_{i}^{10} \\ x_{i}^{11} & x_{i}^{6} & x_{i}^{8} & x_{i}^{9}\end{pmatrix}$, $\begin{pmatrix}x_{i}^{2} & x_{i}^{5} & x_{i}^{7} & x_{i}^{11} \\ x_{i}^{3} & x_{i}^{9} & x_{i}^{8} & x_{i}^{10}\end{pmatrix}$ for $i = 1, 2, 5, 6, 7, 8, 10, 11, 12, 14$; \\  $\begin{pmatrix}x_{i}^{2} & x_{i}^{5} & x_{i}^{7} & x_{i}^{11} \\ x_{i}^{1} & x_{i}^{9} & x_{i}^{8} & x_{i}^{10}\end{pmatrix}$, $\begin{pmatrix}x_{i}^{1} & x_{i}^{6} & x_{i}^{2} & x_{i}^{7} \\ x_{i}^{3} & x_{i}^{5} & x_{i}^{4} & x_{i}^{10}\end{pmatrix}$  for $i = 15, 16$; \\ $\begin{pmatrix}x_{i}^{3} & x_{i}^{4} & x_{i}^{9} & x_{i}^{8} \\ x_{i}^{5} & x_{i}^{6} & x_{i}^{11} & x_{i}^{10}\end{pmatrix}$, $\begin{pmatrix}x_{i}^{3} & x_{i}^{7} & x_{i}^{4} & x_{i}^{10} \\ x_{i}^{11} & x_{i}^{6} & x_{i}^{8} & x_{k}^{9}\end{pmatrix}$ for $i = 15, 16$;   \\ $\begin{pmatrix}x_{1}^{j} & x_{2}^{j} & x_{15}^{j} & x_{16}^{j} \\ x_{1}^{k} & x_{2}^{k} & x_{6}^{j} & x_{5}^{j}\end{pmatrix}$, $\begin{pmatrix}x_{3}^{j} & x_{4}^{j} & x_{13}^{j} & x_{14}^{j} \\ x_{3}^{k} & x_{4}^{k} & x_{13}^{k} & x_{14}^{k}\end{pmatrix}$ for $(j,k) = (6,3), (9,3), (11,8)$;  \\ $\begin{pmatrix}x_{5}^{j} & x_{6}^{j} & x_{11}^{j} & x_{12}^{j} \\ x_{5}^{k} & x_{6}^{k} & x_{11}^{k} & x_{12}^{k}\end{pmatrix}$, $\begin{pmatrix}x_{7}^{j} & x_{8}^{j} & x_{9}^{j} & x_{10}^{j} \\ x_{7}^{k} & x_{8}^{k} & x_{9}^{k} & x_{10}^{k}\end{pmatrix}$ for $(j,k) = (6,3), (9,3), (11,8)$; \\ $\begin{pmatrix}x_{1}^{j} & x_{2}^{j} & x_{15}^{j} & x_{16}^{j} \\ x_{12}^{j} & x_{4}^{j} & x_{6}^{j} & x_{5}^{j}\end{pmatrix}$ for $j = 2, 5, 7, 8, 10$; $\begin{pmatrix}x_{3}^{j} & x_{5}^{j} & x_{4}^{j} & x_{6}^{j} \\ x_{2}^{j} & x_{11}^{j} & x_{9}^{j} & x_{14}^{j}\end{pmatrix}$ for $j = 1, 2, 4, 5, ..., 10, 11$;  \\ $\begin{pmatrix}x_{5}^{j} & x_{9}^{j} & x_{6}^{j} & x_{10}^{j} \\ x_{7}^{j} & x_{12}^{j} & x_{8}^{j} & x_{11}^{j}\end{pmatrix}$ for $j = 2, 3, ..., 10, 11$; $\begin{pmatrix}x_{9}^{j} & x_{15}^{j} & x_{10}^{j} & x_{16}^{j} \\ x_{1}^{j} & x_{12}^{j} & x_{3}^{j} & x_{14}^{j}\end{pmatrix}$ for $j = 6, 7, 8, 9$; \\ $\begin{pmatrix}x_{3}^{j} & x_{4}^{j} & x_{13}^{j} & x_{14}^{j} \\ x_{12}^{j} & x_{11}^{j} & x_{5}^{j} & x_{15}^{j}\end{pmatrix}$ for $j = 1, 2, 3, 4, 5, 7, 8, 10$;  \\ $\begin{pmatrix}x_{i}^{1} & x_{i}^{8} & x_{i}^{2} & x_{i}^{9} \\ x_{i}^{4} & x_{i}^{6} & x_{i}^{10} & x_{i}^{7}\end{pmatrix}$ for $i = 1, 2, 5, 6, 12, 14, 15, 16$; \\ $\begin{pmatrix}x_{7}^{j} & x_{11}^{j} & x_{8}^{j} & x_{12}^{j} \\ x_{9}^{j} & x_{15}^{j} & x_{10}^{j} & x_{6}^{j}\end{pmatrix}$ for $j = 1, 2, 4, 5, . . . , 11$; $\begin{pmatrix}x_{i}^{5} & x_{i}^{10} & x_{i}^{6} & x_{i}^{11} \\ x_{k}^{5} & x_{i}^{1} & x_{i}^{9} & x_{i}^{8}\end{pmatrix}$ for $(i.k) = (15,12), (16,14)$; \\ $\begin{pmatrix}x_{9}^{j} & x_{15}^{j} & x_{10}^{j} & x_{16}^{j} \\ x_{9}^{k} & x_{12}^{j} & x_{3}^{j} & x_{14}^{j}\end{pmatrix}$ for $(j,k) = (1,10), (4,1), (10,11), (11,3)$; \\  $\begin{pmatrix}x_{3}^{j} & x_{15}^{j} & x_{4}^{j} & x_{16}^{j} \\ x_{3}^{k} & x_{1}^{j} & x_{4}^{k} & x_{2}^{j}\end{pmatrix}$ for $(j,k) = (10,11), (11,3)$; $\begin{pmatrix}x_{11}^{j} & x_{13}^{j} & x_{12}^{j} & x_{14}^{j} \\ x_{16}^{j} & x_{15}^{j} & x_{4}^{j} & x_{8}^{j}\end{pmatrix}$ for $j = 1, 2, 3, 5, . . ., 11$; \\ $\begin{pmatrix}x_{1}^{j} & x_{2}^{j} & x_{15}^{j} & x_{16}^{j} \\ x_{12}^{j} & x_{4}^{j} & x_{15}^{k} & x_{16}^{k}\end{pmatrix}$ for $(j,k) = (1,11), (3,9), (4,5)$;\\ $\begin{pmatrix}x_{1}^{j} & x_{13}^{j} & x_{2}^{j} & x_{14}^{j} \\ x_{11}^{j} & x_{13}^{k} & x_{10}^{j} & x_{5}^{j}\end{pmatrix}$ for $(j,k) = (4,1), (10,11), (11,3)$; \\ $\begin{pmatrix}x_{3}^{j} & x_{15}^{j} & x_{4}^{j} & x_{16}^{j} \\ x_{3}^{k_{1}} & x_{15}^{k_{2}} & x_{4}^{k_{1}} & x_{16}^{k_{2}}\end{pmatrix}$ for $(j,k_{1},k_{2}) = (1,10,5), (4,1,11)$; \\ $\begin{pmatrix}x_{i}^{1} & x_{i}^{6} & x_{i}^{2} & x_{i}^{7} \\ x_{i}^{3} & x_{k}^{6} & x_{i}^{4} & x_{i}^{10}\end{pmatrix}$ for $(i,k) = (1,12), (2,4), (3,12), (4,11), (5,15), (6,7), (7,13), (8,15), \\ (9,11), (10,1), (11,2), (13,5)$; \\ $\begin{pmatrix}x_{i}^{1} & x_{i}^{6} & x_{i}^{2} & x_{i}^{7} \\ x_{i}^{3} & x_{k_{1}}^{6} & x_{k_{2}}^{2} & x_{i}^{10}\end{pmatrix}$ for $(i,k_{1}, k_{2}) = (12,16,15), (14,15,16)$; \\ $\begin{pmatrix}x_{i}^{3} & x_{i}^{4} & x_{i}^{9} & x_{i}^{8} \\ x_{i}^{5} & x_{i}^{6} & x_{k}^{9} & x_{i}^{10}\end{pmatrix}$ for $(i,k) = (1,12), (2,4), (3,12), (4,11), (5,15), (6,7), (7,13), (8,15), \\ (9,11), (10,1), (11,2), (12,16), (13,5), (14,15)$; \\ $\begin{pmatrix}x_{i}^{5} & x_{i}^{10} & x_{i}^{6} & x_{i}^{11} \\ x_{i}^{8} & x_{i}^{1} & x_{i}^{9} & x_{k}^{11}\end{pmatrix}$ for $(i,k) = (1,12), (2,4), (5,15), (6,7), (7,13), (8,15), (10,1), (11,2), \\ (12,16), (14,15)$; \\ $\begin{pmatrix}x_{i}^{5} & x_{i}^{10} & x_{i}^{6} & x_{i}^{11} \\ x_{i}^{8} & x_{k_{1}}^{10} & x_{i}^{9} & x_{k_{2}}^{11}\end{pmatrix}$ for $(i,k_{1},k_{2}) = (3,11,12), (4,10,11), (9,1,11), (13,6,5)$; \\ $\begin{pmatrix}x_{i}^{1} & x_{i}^{8} & x_{i}^{2} & x_{i}^{9} \\ x_{k}^{1} & x_{i}^{6} & x_{i}^{10} & x_{i}^{7}\end{pmatrix}$ for $(i,k) = (3,11), (4,10), (7,5), (8,6), (9,1), (10,2), (11,1), (13,6)$; \\ $\begin{pmatrix}x_{i}^{3} & x_{i}^{7} & x_{i}^{4} & x_{i}^{10} \\ x_{k}^{3} & x_{i}^{6} & x_{i}^{8} & x_{i}^{9}\end{pmatrix}$ for $(i,k) = (3,10), (4,1), (9,2), (13,7)$; \\ $\begin{pmatrix}x_{i}^{2} & x_{i}^{5} & x_{i}^{7} & x_{i}^{11} \\ x_{i}^{3} & x_{i}^{9} & x_{i}^{8} & x_{k}^{11}\end{pmatrix}$ for $(i,k) = (3,11), (4,10), (9,1), (13,6)$; \\ $\begin{pmatrix}x_{i}^{1} & x_{i}^{5} & x_{i}^{4} & x_{i}^{11} \\ x_{i}^{2} & x_{i}^{6} & x_{k}^{4} & x_{i}^{9}\end{pmatrix}$ for $(i,k) = (1,15), (2,16), (3,11), (4,10), (5,16), (6,15), (7,15), \\ (8,16), (9,1), (10,12), (11,16), (12,4), (13,6), (14,8)$; \\ $\begin{pmatrix}x_{5}^{3} & x_{6}^{3} & x_{11}^{3} & x_{12}^{3} \\ x_{15}^{3} & x_{14}^{3} & x_{2}^{3} & x_{16}^{3}\end{pmatrix}$, $\begin{pmatrix}x_{7}^{3} & x_{8}^{3} & x_{9}^{3} & x_{10}^{3} \\ x_{6}^{3} & x_{15}^{3} & x_{11}^{3} & x_{1}^{3}\end{pmatrix}$, $\begin{pmatrix}x_{1}^{1} & x_{13}^{1} & x_{2}^{1} & x_{14}^{1} \\ x_{15}^{1} & x_{13}^{10} & x_{16}^{1} & x_{5}^{1}\end{pmatrix}$, $\begin{pmatrix}x_{1}^{3} & x_{13}^{3} & x_{2}^{3} & x_{14}^{3} \\ x_{11}^{3} & x_{6}^{3} & x_{16}^{3} & x_{5}^{3}\end{pmatrix}$, \\ $\begin{pmatrix}x_{3}^{3} & x_{15}^{3} & x_{4}^{3} & x_{16}^{3} \\ x_{11}^{3} & x_{15}^{6} & x_{10}^{3} & x_{16}^{6}\end{pmatrix}$, $\begin{pmatrix}x_{7}^{3} & x_{11}^{3} & x_{8}^{3} & x_{12}^{3} \\ x_{9}^{3} & x_{15}^{3} & x_{5}^{3} & x_{6}^{3}\end{pmatrix}$, $\begin{pmatrix}x_{5}^{1} & x_{9}^{1} & x_{6}^{1} & x_{10}^{1} \\ x_{16}^{1} & x_{12}^{1} & x_{15}^{1} & x_{11}^{1}\end{pmatrix}$, $\begin{pmatrix}x_{3}^{3} & x_{5}^{3} & x_{4}^{3} & x_{6}^{3} \\ x_{2}^{3} & x_{11}^{3} & x_{9}^{3} & x_{16}^{3}\end{pmatrix}$, \\ $\begin{pmatrix}x_{1}^{3} & x_{7}^{3} & x_{2}^{3} & x_{8}^{3} \\ x_{15}^{3} & x_{16}^{3} & x_{10}^{3} & x_{13}^{3}\end{pmatrix}$, $\begin{pmatrix}x_{9}^{2} & x_{15}^{2} & x_{10}^{2} & x_{16}^{2} \\ x_{1}^{2} & x_{15}^{3} & x_{3}^{2} & x_{16}^{3}\end{pmatrix}$, $\begin{pmatrix}x_{9}^{3} & x_{15}^{3} & x_{10}^{3} & x_{16}^{3} \\ x_{1}^{3} & x_{12}^{3} & x_{8}^{3} & x_{14}^{3}\end{pmatrix}$, $\begin{pmatrix}x_{11}^{4} & x_{13}^{4} & x_{12}^{4} & x_{14}^{4} \\ x_{11}^{1} & x_{15}^{4} & x_{12}^{2} & x_{14}^{2}\end{pmatrix}$, \\ $\begin{pmatrix}x_{3}^{4} & x_{7}^{4} & x_{4}^{4} & x_{8}^{4} \\ x_{13}^{4} & x_{7}^{1} & x_{14}^{4} & x_{8}^{1}\end{pmatrix}$, $\begin{pmatrix}x_{1}^{3} & x_{5}^{3} & x_{2}^{3} & x_{6}^{3} \\ x_{3}^{3} & x_{16}^{3} & x_{12}^{3} & x_{15}^{3}\end{pmatrix}$, $\begin{pmatrix}x_{9}^{4} & x_{13}^{4} & x_{10}^{4} & x_{14}^{4} \\ x_{3}^{4} & x_{16}^{4} & x_{10}^{1} & x_{7}^{4}\end{pmatrix}$, $\begin{pmatrix}x_{9}^{5} & x_{15}^{5} & x_{10}^{5} & x_{16}^{5} \\ x_{1}^{5} & x_{15}^{8} & x_{3}^{5} & x_{16}^{8}\end{pmatrix}
\begin{pmatrix}x_{1}^{j} & x_{2}^{j} & x_{15}^{j} & x_{16}^{j} \\ x_{12}^{j} & x_{4}^{j} & x_{6}^{j} & x_{5}^{j}\end{pmatrix}$, $\begin{pmatrix}x_{3}^{j} & x_{5}^{j} & x_{4}^{j} & x_{6}^{j} \\ x_{2}^{j} & x_{11}^{j} & x_{9}^{j} & x_{14}^{j}\end{pmatrix}$, for $j = 2, \dots, 8, 10, \dots, 13$; \\ $\begin{pmatrix}x_{5}^{j} & x_{6}^{j} & x_{11}^{j} & x_{12}^{j} \\ x_{15}^{j} & x_{7}^{j} & x_{2}^{j} & x_{16}^{j}\end{pmatrix}$, $\begin{pmatrix}x_{7}^{j} & x_{8}^{j} & x_{9}^{j} & x_{10}^{j} \\ x_{13}^{j} & x_{15}^{j} & x_{11}^{j} & x_{1}^{j}\end{pmatrix}$ for $j = 1, \dots, 13$; \\ $\begin{pmatrix}x_{1}^{j} & x_{7}^{j} & x_{2}^{j} & x_{8}^{j} \\ x_{4}^{j} & x_{16}^{j} & x_{9}^{j} & x_{13}^{j}\end{pmatrix}$, $\begin{pmatrix}x_{5}^{j} & x_{9}^{j} & x_{6}^{j} & x_{10}^{j} \\ x_{7}^{j} & x_{12}^{j} & x_{8}^{j} & x_{11}^{j}\end{pmatrix}$ for $j = 1, \dots, 13$; \\ $\begin{pmatrix}x_{1}^{j} & x_{13}^{j} & x_{2}^{j} & x_{14}^{j} \\ x_{11}^{j} & x_{6}^{j} & x_{10}^{j} & x_{5}^{j}\end{pmatrix}$, $\begin{pmatrix}x_{3}^{j} & x_{15}^{j} & x_{4}^{j} & x_{16}^{j} \\ x_{11}^{j} & x_{1}^{j} & x_{10}^{j} & x_{2}^{j}\end{pmatrix}$ for $j = 2, \dots, 6, 8, 10, 12, 13$; \\ $\begin{pmatrix}x_{9}^{j} & x_{15}^{j} & x_{10}^{j} & x_{16}^{j} \\ x_{1}^{j} & x_{12}^{j} & x_{3}^{j} & x_{14}^{j}\end{pmatrix}$, $\begin{pmatrix}x_{11}^{j} & x_{13}^{j} & x_{12}^{j} & x_{14}^{j} \\ x_{16}^{j} & x_{15}^{j} & x_{4}^{j} & x_{8}^{j}\end{pmatrix}$ for $j = 2, \dots 6, 8, 10, 12, 13$; \\ $\begin{pmatrix}x_{7}^{j} & x_{11}^{j} & x_{8}^{j} & x_{12}^{j} \\ x_{9}^{j} & x_{15}^{j} & x_{10}^{j} & x_{6}^{j}\end{pmatrix}$, $\begin{pmatrix}x_{1}^{j} & x_{5}^{j} & x_{2}^{j} & x_{6}^{j} \\ x_{3}^{j} & x_{8}^{j} & x_{12}^{j} & x_{16}^{j}\end{pmatrix}$ for $j = 1, \dots, 6, 8, 9, 10, 12, 13$; \\, $\begin{pmatrix}x_{i}^{1} & x_{i}^{7} & x_{i}^{2} & x_{i}^{8} \\ x_{i}^{5} & x_{i}^{4} & x_{i}^{6} & x_{i}^{3}\end{pmatrix}$, $\begin{pmatrix}x_{i}^{4} & x_{i}^{5} & x_{i}^{7} & x_{i}^{6} \\ x_{i}^{2} & x_{i}^{3} & x_{i}^{10} & x_{i}^{1}\end{pmatrix}$ for $i = 1, 2, . . . , 16$; \\ $\begin{pmatrix}x_{i}^{1} & x_{i}^{2} & x_{i}^{10} & x_{i}^{9} \\ x_{i}^{4} & x_{i}^{12} & x_{i}^{6} & x_{i}^{5}\end{pmatrix}$, $\begin{pmatrix}x_{i}^{5} & x_{i}^{6} & x_{i}^{13} & x_{i}^{10} \\ x_{i}^{2} & x_{i}^{3} & x_{i}^{11} & x_{i}^{12}\end{pmatrix}$, for $i = 1, 2, . . . , 16$; \\ $\begin{pmatrix}x_{7}^{j} & x_{11}^{j} & x_{8}^{j} & x_{12}^{j} \\ x_{14}^{j} & x_{15}^{j} & x_{10}^{j} & x_{6}^{j}\end{pmatrix}$, $\begin{pmatrix}x_{1}^{j} & x_{13}^{j} & x_{2}^{j} & x_{14}^{j} \\ x_{11}^{j} & x_{6}^{j} & x_{16}^{j} & x_{5}^{j}\end{pmatrix}$, for $j = 7, 11$; \\ $\begin{pmatrix}x_{i}^{3} & x_{i}^{4} & x_{i}^{8} & x_{i}^{7} \\ x_{i}^{13} & x_{i}^{11} & x_{i}^{5} & x_{i}^{9}\end{pmatrix}$, $\begin{pmatrix}x_{i}^{2} & x_{i}^{3} & x_{i}^{12} & x_{i}^{11} \\ x_{i}^{13} & x_{i}^{1} & x_{i}^{8} & x_{i}^{10}\end{pmatrix}$, for $i = 1, 2, 5, 6, 7, 8, 11, \dots, 16$; \\ $\begin{pmatrix}x_{3}^{j} & x_{4}^{j} & x_{13}^{j} & x_{14}^{j} \\ x_{3}^{k_{1}} & x_{4}^{k_{1}} & x_{13}^{k_{2}} & x_{15}^{j}\end{pmatrix}$, $\begin{pmatrix}x_{9}^{j} & x_{13}^{j} & x_{10}^{j} & x_{14}^{j} \\ x_{9}^{k_{1}} & x_{16}^{j} & x_{10}^{k_{1}} & x_{14}^{k_{2}}\end{pmatrix}$ for $(j,k_{1},k_{2}) = (1,10,12), (9,7,13)$; \\ $\begin{pmatrix}x_{3}^{j} & x_{15}^{j} & x_{4}^{j} & x_{16}^{j} \\ x_{11}^{j} & x_{13}^{j} & x_{10}^{j} & x_{16}^{k}\end{pmatrix}$, $\begin{pmatrix}x_{11}^{j} & x_{13}^{j} & x_{12}^{j} & x_{14}^{j} \\ x_{16}^{j} & x_{13}^{k} & x_{15}^{j} & x_{8}^{j}\end{pmatrix}$ for $(j,k) = (7,13), (11,8)$; \\ $\begin{pmatrix}x_{i}^{3} & x_{i}^{4} & x_{i}^{8} & x_{i}^{7} \\ x_{i}^{13} & x_{i}^{11} & x_{i}^{5} & x_{k}^{7}\end{pmatrix}$, $\begin{pmatrix}x_{i}^{2} & x_{i}^{3} & x_{i}^{12} & x_{i}^{11} \\ x_{i}^{13} & x_{i}^{1} & x_{i}^{8} & x_{k}^{11}\end{pmatrix}$ for $(i,k) = (3,1), (4,12), (9,7), (10,2)$; \\  $\begin{pmatrix}x_{3}^{j} & x_{5}^{j} & x_{4}^{j} & x_{6}^{j} \\ x_{2}^{j} & x_{13}^{j} & x_{9}^{j} & x_{14}^{j}\end{pmatrix}$ for $j = 1, 9$; $\begin{pmatrix}x_{1}^{j} & x_{2}^{j} & x_{15}^{j} & x_{16}^{j} \\ x_{12}^{j} & x_{4}^{j} & x_{6}^{j} & x_{16}^{k}\end{pmatrix}$ for $(j,k) = (1,12), (9,11)$; \\  $\begin{pmatrix}x_{3}^{j} & x_{7}^{j} & x_{4}^{j} & x_{8}^{j} \\ x_{13}^{j} & x_{15}^{j} & x_{14}^{j} & x_{16}^{j}\end{pmatrix}$ for $j = 1, \dots, 13$; $\begin{pmatrix}x_{11}^{j} & x_{13}^{j} & x_{12}^{j} & x_{14}^{j} \\ x_{16}^{j} & x_{15}^{j} & x_{4}^{j} & x_{14}^{k}\end{pmatrix}$ for $(j,k) = (1,11), (9,11)$; \\   $\begin{pmatrix}x_{1}^{j} & x_{5}^{j} & x_{2}^{j} & x_{6}^{j} \\ x_{15}^{j} & x_{8}^{j} & x_{12}^{j} & x_{16}^{j}\end{pmatrix}$ for $j = 7,11$; $\begin{pmatrix}x_{9}^{j} & x_{13}^{j} & x_{10}^{j} & x_{14}^{j} \\ x_{3}^{j} & x_{16}^{j} & x_{12}^{j} & x_{7}^{j}\end{pmatrix}$ for $j = 2, \dots, 6, 8, 12, 13$; \\ $\begin{pmatrix}x_{3}^{j} & x_{4}^{j} & x_{13}^{j} & x_{14}^{j} \\ x_{12}^{j} & x_{11}^{j} & x_{5}^{j} & x_{15}^{j}\end{pmatrix}$ for $j = 2, \dots, 8, 11, 12, 13$; \\ $\begin{pmatrix}x_{9}^{j} & x_{13}^{j} & x_{10}^{j} & x_{14}^{j} \\ x_{3}^{j} & x_{16}^{j} & x_{12}^{j} & x_{14}^{k}\end{pmatrix}$ for $(j,k) = (7,13), (11,8)$; \\ $\begin{pmatrix}x_{9}^{j} & x_{15}^{j} & x_{10}^{j} & x_{16}^{j} \\ x_{1}^{j} & x_{15}^{k} & x_{3}^{j} & x_{14}^{j}\end{pmatrix}$ for $(j,k) = (1,12), (7,13), (9,13), (11,8)$; \\ $\begin{pmatrix}x_{i}^{3} & x_{i}^{9} & x_{i}^{4} & x_{i}^{10} \\ x_{i}^{11} & x_{i}^{2} & x_{i}^{k} & x_{i}^{1}\end{pmatrix}$ for $i = 1, 2, 5, 6, 7, 8, 11, 12, \ k = 12 \ \& \ i = 13, 14, 15, 16 \ k = 13$; \\ $\begin{pmatrix}x_{i}^{3} & x_{i}^{9} & x_{i}^{4} & x_{i}^{10} \\ x_{i}^{11} & x_{i}^{2} & x_{i}^{12} & x_{k}^{10}\end{pmatrix}$ for $(i,k) = (3,12), (4,11), (9,3), (10,12)$; \\ $\begin{pmatrix}x_{i}^{5} & x_{i}^{11} & x_{i}^{6} & x_{i}^{12} \\ x_{i}^{13} & x_{i}^{7} & x_{i}^{8} & x_{i}^{k}\end{pmatrix}$ for $i = 1, 2, . . . , 12, \ k = 1 \ \& \ i = 13, 14, 15, 16 \ k = 4$; \\  $\begin{pmatrix}x_{i}^{8} & x_{i}^{9} & x_{i}^{12} & x_{i}^{13} \\ x_{i}^{10} & x_{i}^{6} & x_{i}^{7} & x_{i}^{k}\end{pmatrix}$ for $i = 1, 2, . . . , 12, \ k = 4 \ \& \ i = 13, 14, 15, 16 \ k = 1$; \\ $\begin{pmatrix}x_{i}^{1} & x_{i}^{11} & x_{i}^{9} & x_{i}^{13} \\ x_{k}^{1} & x_{i}^{8} & x_{k}^{9} & x_{i}^{7}\end{pmatrix}$ for $(i,k) = (1,15), (2,16), (3,12), (4,11), (5,16), (6,13), (7,14)$, \\ $(8,14), (9,3), (10,12), (11,5), (12,15)$; \\ $\begin{pmatrix}x_{3}^{10} & x_{4}^{10} & x_{13}^{10} & x_{14}^{10} \\ x_{3}^{11} & x_{4}^{11} & x_{5}^{10} & x_{15}^{10}\end{pmatrix}$, $\begin{pmatrix}x_{1}^{1} & x_{13}^{1} & x_{2}^{1} & x_{14}^{1} \\ x_{11}^{1} & x_{13}^{11} & x_{10}^{1} & x_{5}^{1}\end{pmatrix}$, $\begin{pmatrix}x_{1}^{9} & x_{13}^{9} & x_{2}^{9} & x_{14}^{9} \\ x_{11}^{9} & x_{13}^{11} & x_{10}^{9} & x_{5}^{9}\end{pmatrix}$, $\begin{pmatrix}x_{3}^{1} & x_{15}^{1} & x_{4}^{1} & x_{16}^{1} \\ x_{11}^{1} & x_{15}^{11} & x_{10}^{1} & x_{16}^{11}\end{pmatrix}$, \\ $\begin{pmatrix}x_{3}^{9} & x_{15}^{9} & x_{4}^{9} & x_{16}^{9} \\ x_{11}^{9} & x_{15}^{11} & x_{10}^{9} & x_{16}^{13}\end{pmatrix}$, $\begin{pmatrix}x_{9}^{10} & x_{13}^{10} & x_{10}^{10} & x_{14}^{10} \\ x_{9}^{11} & x_{16}^{10} & x_{10}^{11} & x_{7}^{10}\end{pmatrix}
\begin{pmatrix}x_{1}^{j} & x_{2}^{j} & x_{15}^{j} & x_{16}^{j} \\ x_{1}^{k} & x_{2}^{k} & x_{15}^{k} & x_{16}^{k}\end{pmatrix}$, $\begin{pmatrix}x_{3}^{j} & x_{4}^{j} & x_{13}^{j} & x_{14}^{j} \\ x_{3}^{k} & x_{4}^{k} & x_{13}^{k} & x_{14}^{k}\end{pmatrix}$ for $(j,k) = (1,4), (2,3), (3,6), (4,3), (5,6)$, \\ $(6,2), (7,6)$; \\ $\begin{pmatrix}x_{1}^{j} & x_{13}^{j} & x_{2}^{j} & x_{14}^{j} \\ x_{11}^{j} & x_{6}^{j} & x_{10}^{j} & x_{5}^{j}\end{pmatrix}$, $\begin{pmatrix}x_{1}^{j} & x_{7}^{j} & x_{2}^{j} & x_{8}^{j} \\ x_{4}^{j} & x_{16}^{j} & x_{9}^{j} & x_{13}^{j}\end{pmatrix}$ for $j = 1, 3, 6, 7$; \\  $\begin{pmatrix}x_{1}^{j} & x_{7}^{j} & x_{2}^{j} & x_{8}^{j} \\ x_{4}^{j} & x_{16}^{j} & x_{11}^{j} & x_{13}^{j}\end{pmatrix}$ for $j = 4, 5$; $\begin{pmatrix}x_{7}^{j} & x_{11}^{j} & x_{8}^{j} & x_{12}^{j} \\ x_{9}^{j} & x_{15}^{j} & x_{10}^{j} & x_{6}^{j}\end{pmatrix}$ for $j = 1, 3, 4, 6$; \\ $\begin{pmatrix}x_{9}^{j} & x_{15}^{j} & x_{10}^{j} & x_{16}^{j} \\ x_{1}^{j} & x_{12}^{j} & x_{3}^{j} & x_{14}^{j}\end{pmatrix}$ for $j = 1, 6$; $\begin{pmatrix}x_{5}^{j} & x_{9}^{j} & x_{6}^{j} & x_{10}^{j} \\ x_{7}^{j} & x_{12}^{j} & x_{8}^{j} & x_{11}^{j}\end{pmatrix}$ for $j = 1, 4, 6, 7$; \\ $\begin{pmatrix}x_{11}^{j} & x_{13}^{j} & x_{12}^{j} & x_{14}^{j} \\ x_{16}^{j} & x_{15}^{j} & x_{4}^{j} & x_{8}^{j}\end{pmatrix}$ for $j = 1, 6$; $\begin{pmatrix}x_{3}^{j} & x_{7}^{j} & x_{4}^{j} & x_{8}^{j} \\ x_{13}^{j} & x_{15}^{j} & x_{14}^{j} & x_{16}^{j}\end{pmatrix}$ for $j = 1, 2, 4, 5, 6$; \\ $\begin{pmatrix}x_{3}^{j} & x_{7}^{j} & x_{4}^{j} & x_{8}^{j} \\ x_{10}^{j} & x_{15}^{j} & x_{14}^{j} & x_{16}^{j}\end{pmatrix}$ for $j = 3, 7$; $\begin{pmatrix}x_{1}^{j} & x_{5}^{j} & x_{2}^{j} & x_{6}^{j} \\ x_{3}^{j} & x_{8}^{j} & x_{12}^{j} & x_{16}^{j}\end{pmatrix}$ for $j = 1, 3, 4, 5, 6, 7$; \\  $\begin{pmatrix}x_{3}^{j} & x_{15}^{j} & x_{4}^{j} & x_{16}^{j} \\ x_{11}^{j} & x_{1}^{j} & x_{10}^{j} & x_{2}^{j}\end{pmatrix}$ for $j = 1, 6, 7$; $\begin{pmatrix}x_{1}^{j} & x_{13}^{j} & x_{2}^{j} & x_{14}^{j} \\ x_{11}^{j} & x_{13}^{k} & x_{10}^{j} & x_{5}^{j}\end{pmatrix}$ for $(j,k) = (2,5), (4,7), (5,4)$; \\ $\begin{pmatrix}x_{3}^{j} & x_{5}^{j} & x_{4}^{j} & x_{6}^{j} \\ x_{2}^{j} & x_{11}^{j} & x_{9}^{j} & x_{14}^{j}\end{pmatrix}$ for $j = 1, . . . , 7$; $\begin{pmatrix}x_{3}^{j} & x_{15}^{j} & x_{4}^{j} & x_{16}^{j} \\ x_{11}^{j} & x_{15}^{k} & x_{10}^{j} & x_{16}^{k}\end{pmatrix}$ $(j,k) = (2,5), (4,7), (5,4)$; \\ $\begin{pmatrix}x_{9}^{j} & x_{13}^{j} & x_{10}^{j} & x_{14}^{j} \\ x_{3}^{j} & x_{16}^{j} & x_{12}^{j} & x_{7}^{j}\end{pmatrix}$ for $j = 1, 3, 4, 5, 6, 7$; \\ $\begin{pmatrix}x_{7}^{j} & x_{8}^{j} & x_{9}^{j} & x_{10}^{j} \\ x_{7}^{k} & x_{8}^{k} & x_{9}^{k} & x_{10}^{k}\end{pmatrix}$ for $(j,k) = (1,4), (5,6), (6,2), (7,6)$; \\ $\begin{pmatrix}x_{7}^{j} & x_{8}^{j} & x_{9}^{j} & x_{10}^{j} \\ x_{7}^{k_{1}} & x_{8}^{k_{2}} & x_{9}^{k_{2}} & x_{10}^{k_{2}}\end{pmatrix}$ for $(j,k_1,k_2) = (2,4,3), (3,4,6), (4,6,3)$; \\ $\begin{pmatrix}x_{9}^{j} & x_{15}^{j} & x_{10}^{j} & x_{16}^{j} \\ x_{1}^{j} & x_{12}^{j} & x_{10}^{k} & x_{14}^{j}\end{pmatrix}$ for $(j,k) = (3,7), (4,7), (5,2), (7,2)$; \\  $\begin{pmatrix}x_{5}^{j} & x_{6}^{j} & x_{11}^{j} & x_{12}^{j} \\ x_{5}^{k} & x_{6}^{k} & x_{11}^{k} & x_{12}^{k}\end{pmatrix}$ for $(j,k) = (1,4), (4,3), (5,6), (7,6)$; \\   $\begin{pmatrix}x_{i}^{1} & x_{i}^{3} & x_{i}^{5} & x_{i}^{7} \\ x_{k}^{1} & x_{k}^{3} & x_{k}^{5} & x_{k}^{7}\end{pmatrix}$ for $(i,k) = (1,12), (2,4), (3,12), (4,11), (8,15), (9,11), (10,1)$, \\ $(12,16), (13,5)$; \\ $\begin{pmatrix}x_{i}^{1} & x_{i}^{2} & x_{i}^{4} & x_{i}^{6} \\ x_{i}^{5} & x_{k}^{2} & x_{k}^{4} & x_{k}^{6}\end{pmatrix}$ for $(i,k) = (1,12), (2,4), (3,12), (4,11), (5,15), (8,15), (12,16)$, \\ $(14,15)$; \\ $\begin{pmatrix}x_{i}^{2} & x_{i}^{5} & x_{i}^{4} & x_{i}^{7} \\ x_{k}^{2} & x_{k}^{5} & x_{k}^{4} & x_{i}^{3}\end{pmatrix}$ for $(i,k) = (1,15), (2,16), (4,12), (5,16), (6,13), (8,14), (9,2)$; \\ $\begin{pmatrix}x_{5}^{2} & x_{6}^{2} & x_{11}^{2} & x_{12}^{2} \\ x_{7}^{2} & x_{6}^{3} & x_{11}^{3} & x_{12}^{3}\end{pmatrix}$, $\begin{pmatrix}x_{5}^{3} & x_{6}^{3} & x_{11}^{3} & x_{12}^{3} \\ x_{5}^{6} & x_{6}^{6} & x_{11}^{6} & x_{12}^{7}\end{pmatrix}$, $\begin{pmatrix}x_{5}^{6} & x_{6}^{6} & x_{11}^{6} & x_{12}^{6} \\ x_{5}^{2} & x_{6}^{2} & x_{11}^{2} & x_{12}^{3}\end{pmatrix}$, $\begin{pmatrix}x_{3}^{3} & x_{15}^{3} & x_{4}^{3} & x_{16}^{3} \\ x_{11}^{3} & x_{1}^{3} & x_{10}^{3} & x_{16}^{7}\end{pmatrix}$, \\ $\begin{pmatrix}x_{7}^{2} & x_{11}^{2} & x_{8}^{2} & x_{12}^{2} \\ x_{16}^{2} & x_{11}^{7} & x_{6}^{2} & x_{12}^{7}\end{pmatrix}$, $\begin{pmatrix}x_{7}^{5} & x_{11}^{5} & x_{8}^{5} & x_{12}^{5} \\ x_{9}^{5} & x_{15}^{5} & x_{10}^{5} & x_{12}^{2}\end{pmatrix}$, $\begin{pmatrix}x_{7}^{7} & x_{11}^{7} & x_{8}^{7} & x_{12}^{7} \\ x_{9}^{7} & x_{11}^{3} & x_{10}^{7} & x_{6}^{7}\end{pmatrix}$, $\begin{pmatrix}x_{5}^{2} & x_{9}^{2} & x_{6}^{2} & x_{10}^{2} \\ x_{13}^{2} & x_{11}^{2} & x_{12}^{2} & x_{1}^{2}\end{pmatrix}$, \\ $\begin{pmatrix}x_{5}^{3} & x_{9}^{3} & x_{6}^{3} & x_{10}^{3} \\ x_{16}^{3} & x_{12}^{3} & x_{8}^{3} & x_{11}^{3}\end{pmatrix}$, $\begin{pmatrix}x_{5}^{5} & x_{9}^{5} & x_{6}^{5} & x_{10}^{5} \\ x_{7}^{5} & x_{12}^{5} & x_{8}^{5} & x_{10}^{4}\end{pmatrix}$, $\begin{pmatrix}x_{1}^{2} & x_{7}^{2} & x_{2}^{2} & x_{8}^{2} \\ x_{4}^{2} & x_{6}^{2} & x_{11}^{2} & x_{10}^{2}\end{pmatrix}$, $\begin{pmatrix}x_{9}^{2} & x_{15}^{2} & x_{10}^{2} & x_{16}^{2} \\ x_{7}^{2} & x_{12}^{2} & x_{3}^{2} & x_{14}^{2}\end{pmatrix}$, \\ $\begin{pmatrix}x_{11}^{2} & x_{13}^{2} & x_{12}^{2} & x_{14}^{2} \\ x_{16}^{2} & x_{15}^{2} & x_{12}^{6} & x_{14}^{5}\end{pmatrix}$, $\begin{pmatrix}x_{11}^{3} & x_{13}^{3} & x_{12}^{3} & x_{14}^{3} \\ x_{16}^{3} & x_{7}^{3} & x_{4}^{3} & x_{14}^{7}\end{pmatrix}$, $\begin{pmatrix}x_{11}^{4} & x_{13}^{4} & x_{12}^{4}& x_{14}^{4} \\ x_{11}^{5} & x_{15}^{4} & x_{12}^{7} & x_{14}^{7}\end{pmatrix}$, $\begin{pmatrix}x_{11}^{5} & x_{13}^{5} & x_{12}^{5} & x_{14}^{5} \\ x_{10}^{5} & x_{15}^{5} & x_{12}^{4} & x_{14}^{4}\end{pmatrix}$, \\ $\begin{pmatrix}x_{11}^{7} & x_{13}^{7} & x_{12}^{7} & x_{14}^{7} \\ x_{16}^{7} & x_{13}^{2} & x_{4}^{7} & x_{8}^{7}\end{pmatrix}$, $\begin{pmatrix}x_{1}^{2} & x_{5}^{2} & x_{2}^{2} & x_{6}^{2} \\ x_{9}^{2} & x_{8}^{2} & x_{12}^{2} & x_{16}^{2}\end{pmatrix}$, $\begin{pmatrix}x_{9}^{2} & x_{13}^{2} & x_{10}^{2} & x_{14}^{2} \\ x_{3}^{2} & x_{16}^{2} & x_{12}^{2} & x_{14}^{7}\end{pmatrix}$, $\begin{pmatrix}x_{5}^{1} & x_{5}^{3} & x_{5}^{5} & x_{5}^{7} \\ x_{15}^{1} & x_{5}^{2} & x_{15}^{5} & x_{15}^{7}\end{pmatrix}$, \\ $\begin{pmatrix}x_{6}^{1} & x_{6}^{3} & x_{6}^{5} & x_{6}^{7} \\ x_{7}^{1} & x_{15}^{3} & x_{12}^{5} & x_{7}^{7}\end{pmatrix}$, $\begin{pmatrix}x_{7}^{1} & x_{7}^{3} & x_{7}^{5} & x_{7}^{7} \\ x_{13}^{1} & x_{5}^{3} & x_{13}^{5} & x_{13}^{7}\end{pmatrix}$, $\begin{pmatrix}x_{11}^{1} & x_{11}^{3} & x_{11}^{5} & x_{11}^{7} \\ x_{2}^{1} & x_{2}^{3} & x_{11}^{2} & x_{2}^{7}\end{pmatrix}$, $\begin{pmatrix}x_{14}^{1} & x_{14}^{3} & x_{14}^{5} & x_{14}^{7} \\ x_{15}^{1} & x_{8}^{3} & x_{15}^{5} & x_{15}^{7}\end{pmatrix}$, \\ $\begin{pmatrix}x_{15}^{1} & x_{15}^{3} & x_{15}^{5} & x_{15}^{7} \\ x_{6}^{1} & x_{5}^{3} & x_{6}^{5} & x_{6}^{7}\end{pmatrix}$, $\begin{pmatrix}x_{16}^{1} & x_{16}^{3} & x_{16}^{5} & x_{16}^{7} \\ x_{5}^{1} & x_{2}^{3} & x_{11}^{5} & x_{5}^{7}\end{pmatrix}$, $\begin{pmatrix}x_{6}^{1} & x_{6}^{2} & x_{6}^{4} & x_{6}^{6} \\ x_{6}^{5} & x_{15}^{2} & x_{7}^{4} & x_{7}^{6}\end{pmatrix}$, $\begin{pmatrix}x_{9}^{1} & x_{9}^{2} & x_{9}^{4} & x_{9}^{6} \\ x_{9}^{5} & x_{12}^{2} & x_{11}^{4} & x_{11}^{6}\end{pmatrix}$, \\ $\begin{pmatrix}x_{10}^{1} & x_{10}^{2} & x_{10}^{4} & x_{10}^{6} \\ x_{10}^{5} & x_{11}^{2} & x_{1}^{4} & x_{1}^{6}\end{pmatrix}$, $\begin{pmatrix}x_{11}^{1} & x_{11}^{2} & x_{11}^{4} & x_{11}^{6} \\ x_{11}^{5} & x_{15}^{2} & x_{11}^{7} & x_{2}^{6}\end{pmatrix}$, $\begin{pmatrix}x_{13}^{1} & x_{13}^{2} & x_{13}^{4} & x_{13}^{6} \\ x_{13}^{5} & x_{8}^{2} & x_{5}^{4} & x_{5}^{6}\end{pmatrix}$, $\begin{pmatrix}x_{15}^{1} & x_{15}^{2} & x_{15}^{4} & x_{15}^{6} \\ x_{15}^{5} & x_{15}^{7} & x_{6}^{4} & x_{6}^{6}\end{pmatrix}$, \\ $\begin{pmatrix}x_{16}^{1} & x_{16}^{2} & x_{16}^{4} & x_{16}^{6} \\ x_{16}^{5} & x_{16}^{7} & x_{11}^{4} & x_{5}^{6}\end{pmatrix}$, $\begin{pmatrix}x_{3}^{2} & x_{3}^{5} & x_{3}^{4} & x_{3}^{7} \\ x_{1}^{2} & x_{10}^{5} & x_{10}^{4} & x_{3}^{3}\end{pmatrix}$, $\begin{pmatrix}x_{7}^{2} & x_{7}^{5} & x_{7}^{4} & x_{7}^{7} \\ x_{14}^{2} & x_{6}^{5} & x_{13}^{4} & x_{7}^{3}\end{pmatrix}$, $\begin{pmatrix}x_{7}^{1} & x_{7}^{2} & x_{7}^{3} & x_{7}^{6} \\ x_{7}^{5} & x_{13}^{2} & x_{6}^{3} & x_{13}^{6}\end{pmatrix}$, \\ $\begin{pmatrix}x_{13}^{3} & x_{13}^{7} & x_{15}^{7} & x_{15}^{3} \\ x_{3}^{3} & x_{3}^{7} & x_{11}^{7} & x_{14}^{3}\end{pmatrix}
\begin{pmatrix}x_{1} & x_{2} & x_{18} & x_{19} \\ x_{9} & x_{12} & x_{5} & x_{6}\end{pmatrix}$, $\begin{pmatrix}x_{3} & x_{4} & x_{16} & x_{17} \\ x_{9} & x_{1} & x_{18} & x_{19}\end{pmatrix}$, $\begin{pmatrix}x_{5} & x_{6} & x_{14} & x_{15} \\ x_{3} & x_{4} & x_{16} & x_{1}\end{pmatrix}$, $\begin{pmatrix}x_{7} & x_{8} & x_{12} & x_{13} \\ x_{9} & x_{2} & x_{16} & x_{14}\end{pmatrix}$, $\begin{pmatrix}x_{9} & x_{10} & x_{11} & x_{12} \\ x_{4} & x_{16} & x_{7} & x_{17}\end{pmatrix}$, $\begin{pmatrix}x_{1} & x_{16} & x_{2} & x_{17} \\ x_{12} & x_{3} & x_{9} & x_{4}\end{pmatrix}$, $\begin{pmatrix}x_{3} & x_{18} & x_{4} & x_{19} \\ x_{10} & x_{1} & x_{2} & x_{12}\end{pmatrix}$, $\begin{pmatrix}x_{5} & x_{12} & x_{6} & x_{13} \\ x_{11} & x_{18} & x_{3} & x_{16}\end{pmatrix}$, $\begin{pmatrix}x_{7} & x_{14} & x_{8} & x_{15} \\ x_{2} & x_{17} & x_{1} & x_{3}\end{pmatrix}$, $\begin{pmatrix}x_{1} & x_{10} & x_{2} & x_{11} \\ x_{14} & x_{13} & x_{19} & x_{3}\end{pmatrix}$, $\begin{pmatrix}x_{3} & x_{12} & x_{4} & x_{13} \\ x_{1} & x_{7} & x_{11} & x_{2}\end{pmatrix}$, $\begin{pmatrix}x_{1} & x_{5} & x_{2} & x_{6} \\ x_{13} & x_{14} & x_{15} & x_{11}\end{pmatrix}$, \\ $\begin{pmatrix}x_{7} & x_{16} & x_{8} & x_{17} \\ x_{6} & x_{19} & x_{5} & x_{11}\end{pmatrix}$, $\begin{pmatrix}x_{9} & x_{18} & x_{10} & x_{19} \\ x_{11} & x_{6} & x_{4} & x_{5}\end{pmatrix}$, $\begin{pmatrix}x_{11} & x_{14} & x_{12} & x_{15} \\ x_{13} & x_{2} & x_{10} & x_{4}\end{pmatrix}$, $\begin{pmatrix}x_{3} & x_{7} & x_{4} & x_{8} \\ x_{2} & x_{1} & x_{14} & x_{9}\end{pmatrix}$, \\ $\begin{pmatrix}x_{5} & x_{16} & x_{6} & x_{17} \\ x_{7} & x_{9} & x_{8} & x_{18}\end{pmatrix}$, $\begin{pmatrix}x_{9} & x_{14} & x_{10} & x_{15} \\ x_{13} & x_{3} & x_{17} & x_{16}\end{pmatrix}$, $\begin{pmatrix}x_{11} & x_{18} & x_{13} & x_{19} \\ x_{16} & x_{14} & x_{8} & x_{15}\end{pmatrix}$, $\begin{pmatrix}x_{5} & x_{9} & x_{6} & x_{10} \\ x_{4} & x_{17} & x_{15} & x_{8}\end{pmatrix}$, \\ $\begin{pmatrix}x_{7} & x_{18} & x_{8} & x_{19} \\ x_{10} & x_{15} & x_{11} & x_{14}\end{pmatrix}
\begin{pmatrix}x_{1}^{j} & x_{2}^{j} & x_{15}^{j} & x_{16}^{j} \\ x_{12}^{j} & x_{4}^{j} & x_{6}^{j} & x_{5}^{j}\end{pmatrix}$, $\begin{pmatrix}x_{3}^{j} & x_{15}^{j} & x_{4}^{j} & x_{16}^{j} \\ x_{11}^{j} & x_{1}^{j} & x_{10}^{j} & x_{2}^{j}\end{pmatrix}$, $\begin{pmatrix}x_{11}^{j} & x_{13}^{j} & x_{12}^{j} & x_{14}^{j} \\ x_{16}^{j} & x_{15}^{j} & x_{4}^{j} & x_{8}^{j}\end{pmatrix}$ for $j = 1, 2, 3$; \\ $\begin{pmatrix}x_{5}^{j} & x_{6}^{j} & x_{11}^{j} & x_{12}^{j} \\ x_{15}^{j} & x_{7}^{j} & x_{2}^{j} & x_{16}^{j}\end{pmatrix}$, $\begin{pmatrix}x_{1}^{j} & x_{13}^{j} & x_{2}^{j} & x_{14}^{j} \\ x_{11}^{j} & x_{6}^{j} & x_{10}^{j} & x_{5}^{j}\end{pmatrix}$ for $j = 1, 3$; \\ $\begin{pmatrix}x_{5}^{j} & x_{9}^{j} & x_{6}^{j} & x_{10}^{j} \\ x_{7}^{j} & x_{12}^{j} & x_{8}^{j} & x_{10}^{1}\end{pmatrix}$ for $j = 2, 3$; \\ $\begin{pmatrix}x_{7}^{j} & x_{8}^{j} & x_{9}^{j} & x_{10}^{j} \\ x_{13}^{j} & x_{15}^{j} & x_{k_{1}}^{k_{2}} & x_{1}^{j}\end{pmatrix}$ for $(j,k_{1},k_{2}) = (1,9,3), (2,9,3), (3,11,3)$; \\ $\begin{pmatrix}x_{7}^{j} & x_{11}^{j} & x_{8}^{j} & x_{12}^{j} \\ x_{9}^{j} & x_{15}^{j} & x_{k_{1}}^{k_{2}} & x_{6}^{j}\end{pmatrix}$ for $(j,k_{1},k_{2}) = (1,10,1), (2,10,2), (3,8,1)$; \\ $\begin{pmatrix}x_{3}^{j} & x_{5}^{j} & x_{4}^{j} & x_{6}^{j} \\ x_{2}^{j} & x_{k_{1}}^{k_{2}} & x_{9}^{j} & x_{14}^{j}\end{pmatrix}$ for $(j,k_{1},k_{2}) = (1,11,1), (2,11,2), (3,5,2)$; \\ $\begin{pmatrix}x_{9}^{j} & x_{15}^{j} & x_{10}^{j} & x_{16}^{j} \\ x_{1}^{j} & x_{k_{1}}^{k_{2}} & x_{3}^{j} & x_{14}^{j}\end{pmatrix}$ for $(j,k_{1},k_{2}) = (1,12,1), (2,15,3), (3,12,3)$; \\ $\begin{pmatrix}x_{3}^{j} & x_{7}^{j} & x_{4}^{j} & x_{8}^{j} \\ x_{13}^{j} & x_{15}^{j} & x_{k_{1}}^{k_{2}} & x_{16}^{j}\end{pmatrix}$ $(j,k_{1},k_{2}) = (1,4,3), (2,4,1), (3,14,3)$; \\ $\begin{pmatrix}x_{9}^{j} & x_{13}^{j} & x_{10}^{j} & x_{14}^{j} \\ x_{3}^{j} & x_{k_{1}}^{k_{2}} & x_{12}^{j} & x_{7}^{j}\end{pmatrix}$ for $(j,k_{1},k_{2}) = (1,16,1), (2,13,1), (3,13,1)$; \\ $\begin{pmatrix}x_{3}^{1} & x_{4}^{1} & x_{13}^{1} & x_{14}^{1} \\ x_{3}^{3} & x_{11}^{1} & x_{5}^{1} & x_{14}^{3}\end{pmatrix}$, $\begin{pmatrix}x_{3}^{2} & x_{4}^{2} & x_{13}^{2} & x_{14}^{2} \\ x_{3}^{3} & x_{4}^{3} & x_{5}^{2} & x_{14}^{3}\end{pmatrix}$, $\begin{pmatrix}x_{3}^{3} & x_{4}^{3} & x_{13}^{3} & x_{14}^{3} \\ x_{12}^{3} & x_{11}^{3} & x_{5}^{3} & x_{15}^{3}\end{pmatrix}$, $\begin{pmatrix}x_{5}^{2} & x_{6}^{2} & x_{11}^{2} & x_{12}^{2} \\ x_{5}^{1} & x_{6}^{1} & x_{2}^{2} & x_{12}^{3}\end{pmatrix}$, \\ $\begin{pmatrix}x_{1}^{2} & x_{13}^{2} & x_{2}^{2} & x_{14}^{2} \\ x_{1}^{1} & x_{6}^{2} & x_{2}^{1} & x_{5}^{2}\end{pmatrix}$, $\begin{pmatrix}x_{5}^{1} & x_{9}^{1} & x_{6}^{1} & x_{10}^{1} \\ x_{5}^{3} & x_{12}^{1} & x_{8}^{1} & x_{11}^{1}\end{pmatrix}$, $\begin{pmatrix}x_{1}^{1} & x_{7}^{1} & x_{2}^{1} & x_{8}^{1} \\ x_{4}^{1} & x_{7}^{3} & x_{2}^{3} & x_{8}^{2}\end{pmatrix}$, $\begin{pmatrix}x_{1}^{2} & x_{7}^{2} & x_{2}^{2} & x_{8}^{2} \\ x_{4}^{2} & x_{7}^{3} & x_{2}^{3} & x_{8}^{3}\end{pmatrix}$, \\ $\begin{pmatrix}x_{1}^{3} & x_{7}^{3} & x_{2}^{3} & x_{8}^{3} \\ x_{4}^{3} & x_{16}^{3} & x_{9}^{3} & x_{13}^{3}\end{pmatrix}$, $\begin{pmatrix}x_{1}^{1} & x_{5}^{1} & x_{2}^{1} & x_{6}^{1} \\ x_{1}^{3} & x_{8}^{1} & x_{12}^{1} & x_{16}^{1}\end{pmatrix}$, $\begin{pmatrix}x_{1}^{2} & x_{5}^{2} & x_{2}^{2} & x_{6}^{2} \\ x_{1}^{3} & x_{8}^{2} & x_{12}^{2} & x_{6}^{3}\end{pmatrix}$, $\begin{pmatrix}x_{1}^{3} & x_{5}^{3} & x_{2}^{3} & x_{6}^{3} \\ x_{3}^{3} & x_{8}^{3} & x_{12}^{3} & x_{6}^{1}\end{pmatrix}$, \\ $\begin{pmatrix}x_{3}^{1} & x_{12}^{1} & x_{12}^{2} & x_{3}^{2} \\ x_{1}^{1} & x_{12}^{3} & x_{15}^{2} & x_{1}^{2}\end{pmatrix}$, $\begin{pmatrix}x_{14}^{1} & x_{15}^{1} & x_{15}^{2} & x_{14}^{2} \\ x_{4}^{1} & x_{15}^{3} & x_{5}^{2} & x_{4}^{2}\end{pmatrix}$, $\begin{pmatrix}x_{9}^{1} & x_{11}^{1} & x_{11}^{2} & x_{9}^{2} \\ x_{2}^{1} & x_{11}^{3} & x_{1}^{2} & x_{2}^{2}\end{pmatrix}$, $\begin{pmatrix}x_{10}^{2} & x_{11}^{2} & x_{11}^{3} & x_{10}^{3} \\ x_{2}^{2} & x_{4}^{2} & x_{5}^{3} & x_{8}^{3}\end{pmatrix}$, \\ $\begin{pmatrix}x_{7}^{1} & x_{16}^{1} & x_{16}^{2} & x_{7}^{2} \\ x_{5}^{1} & x_{16}^{3} & x_{12}^{2} & x_{6}^{2}\end{pmatrix}$, $\begin{pmatrix}x_{13}^{2} & x_{16}^{2} & x_{16}^{3} & x_{13}^{3} \\ x_{8}^{2} & x_{6}^{2} & x_{6}^{3} & x_{8}^{3}\end{pmatrix}
\begin{pmatrix}x_{7}^{j} & x_{8}^{j} & x_{9}^{j} & x_{10}^{j} \\ x_{15}^{j} & x_{14}^{j} & x_{1}^{j} & x_{5}^{j}\end{pmatrix}$ for $j = 2, 3$; $\begin{pmatrix}x_{5}^{j} & x_{13}^{j} & x_{6}^{j} & x_{15}^{j} \\ x_{14}^{j} & x_{4}^{j} & x_{7}^{j} & x_{2}^{j}\end{pmatrix}$ for $j = 1, 2, 3$; \\ $\begin{pmatrix}x_{3}^{j} & x_{11}^{j} & x_{9}^{j} & x_{12}^{j} \\ x_{8}^{j} & x_{6}^{j} & x_{15}^{j} & x_{10}^{j}\end{pmatrix}$ for $j = 1,3$; $\begin{pmatrix}x_{1}^{j} & x_{12}^{j} & x_{2}^{j} & x_{13}^{j} \\ x_{4}^{j} & x_{k}^{j} & x_{7}^{j} & x_{14}^{j}\end{pmatrix}$ for $(j,k) = (1,15), (2,5), (3,15)$; \\ $\begin{pmatrix}x_{10}^{j} & x_{13}^{j} & x_{11}^{j} & x_{14}^{j} \\ x_{15}^{j} & x_{8}^{j} & x_{k}^{j} & x_{1}^{j}\end{pmatrix}$ for $(j,k) = (1,4), (2,12), (3,4)$; \\ $\begin{pmatrix}x_{3}^{j} & x_{7}^{j} & x_{4}^{j} & x_{9}^{j} \\ x_{10}^{j} & x_{13}^{j} & x_{k}^{j} & x_{14}^{j}\end{pmatrix}$ for $(j,k) = (1,5), (2,8), (3,8)$; \\  $\begin{pmatrix}x_{1}^{1} & x_{2}^{1} & x_{14}^{1} & x_{15}^{1} \\ x_{7}^{1} & x_{8}^{1} & x_{12}^{1} & x_{15}^{3}\end{pmatrix}$, $\begin{pmatrix}x_{1}^{2} & x_{2}^{2} & x_{14}^{2} & x_{15}^{2} \\ x_{1}^{3} & x_{8}^{2} & x_{14}^{3} & x_{15}^{3}\end{pmatrix}$, $\begin{pmatrix}x_{1}^{3} & x_{2}^{3} & x_{14}^{3} & x_{15}^{3} \\ x_{7}^{3} & x_{8}^{3} & x_{14}^{1} & x_{13}^{3}\end{pmatrix}$, $\begin{pmatrix}x_{3}^{1} & x_{4}^{1} & x_{12}^{1} & x_{13}^{1} \\ x_{3}^{3} & x_{4}^{3} & x_{5}^{1} & x_{9}^{1}\end{pmatrix}$, \\ $\begin{pmatrix}x_{3}^{2} & x_{4}^{2} & x_{12}^{2} & x_{13}^{2} \\ x_{3}^{3} & x_{4}^{3} & x_{14}^{2} & x_{13}^{3}\end{pmatrix}$, $\begin{pmatrix}x_{3}^{3} & x_{4}^{3} & x_{12}^{3} & x_{13}^{3} \\ x_{1}^{3} & x_{2}^{3} & x_{5}^{3} & x_{9}^{3}\end{pmatrix}$, $\begin{pmatrix}x_{5}^{1} & x_{6}^{1} & x_{10}^{1} & x_{11}^{1} \\ x_{3}^{1} & x_{6}^{2} & x_{2}^{1} & x_{15}^{1}\end{pmatrix}$, $\begin{pmatrix}x_{5}^{2} & x_{6}^{2} & x_{10}^{2} & x_{11}^{2} \\ x_{3}^{2} & x_{4}^{2} & x_{10}^{3} & x_{11}^{3}\end{pmatrix}$, \\ $\begin{pmatrix}x_{5}^{3} & x_{6}^{3} & x_{10}^{3} & x_{11}^{3} \\ x_{3}^{3} & x_{4}^{3} & x_{2}^{3} & x_{15}^{3}\end{pmatrix}$, $\begin{pmatrix}x_{7}^{1} & x_{8}^{1} & x_{9}^{1} & x_{10}^{1} \\ x_{7}^{3} & x_{14}^{1} & x_{1}^{1} & x_{5}^{1}\end{pmatrix}$, $\begin{pmatrix}x_{3}^{1} & x_{14}^{1} & x_{4}^{1} & x_{15}^{1} \\ x_{2}^{1} & x_{14}^{2} & x_{10}^{1} & x_{8}^{1}\end{pmatrix}$, $\begin{pmatrix}x_{3}^{2} & x_{14}^{2} & x_{4}^{2} & x_{15}^{2} \\ x_{2}^{2} & x_{7}^{2} & x_{10}^{2} & x_{12}^{2}\end{pmatrix}$, \\ $\begin{pmatrix}x_{3}^{3} & x_{14}^{3} & x_{4}^{3} & x_{15}^{3} \\ x_{2}^{3} & x_{7}^{3} & x_{10}^{3} & x_{8}^{3}\end{pmatrix}$, $\begin{pmatrix}x_{5}^{1} & x_{8}^{1} & x_{6}^{1} & x_{9}^{1} \\ x_{5}^{2} & x_{1}^{1} & x_{6}^{3} & x_{2}^{1}\end{pmatrix}$, $\begin{pmatrix}x_{5}^{2} & x_{8}^{2} & x_{6}^{2} & x_{9}^{2} \\ x_{4}^{2} & x_{1}^{2} & x_{6}^{3} & x_{9}^{3}\end{pmatrix}$, $\begin{pmatrix}x_{5}^{3} & x_{8}^{3} & x_{6}^{3} & x_{9}^{3} \\ x_{4}^{3} & x_{1}^{3} & x_{3}^{3} & x_{2}^{3}\end{pmatrix}$, \\ $\begin{pmatrix}x_{7}^{1} & x_{11}^{1} & x_{8}^{1} & x_{12}^{1} \\ x_{14}^{1} & x_{1}^{1} & x_{8}^{3} & x_{6}^{1}\end{pmatrix}$, $\begin{pmatrix}x_{7}^{2} & x_{11}^{2} & x_{8}^{2} & x_{12}^{2} \\ x_{7}^{3} & x_{1}^{2} & x_{8}^{3} & x_{6}^{2}\end{pmatrix}$, $\begin{pmatrix}x_{7}^{3} & x_{11}^{3} & x_{8}^{3} & x_{12}^{3} \\ x_{9}^{3} & x_{1}^{3} & x_{10}^{3} & x_{6}^{3}\end{pmatrix}$, $\begin{pmatrix}x_{1}^{1} & x_{5}^{1} & x_{2}^{1} & x_{6}^{1} \\ x_{10}^{1} & x_{5}^{3} & x_{11}^{1} & x_{14}^{1}\end{pmatrix}$, \\ $\begin{pmatrix}x_{1}^{2} & x_{5}^{2} & x_{2}^{2} & x_{6}^{2} \\ x_{10}^{2} & x_{5}^{3} & x_{11}^{2} & x_{14}^{2}\end{pmatrix}$, $\begin{pmatrix}x_{1}^{3} & x_{5}^{3} & x_{2}^{3} & x_{6}^{3} \\ x_{10}^{3} & x_{7}^{3} & x_{2}^{2} & x_{14}^{3}\end{pmatrix}$, $\begin{pmatrix}x_{3}^{2} & x_{11}^{2} & x_{9}^{2} & x_{12}^{2} \\ x_{8}^{2} & x_{6}^{2} & x_{15}^{2} & x_{12}^{3}\end{pmatrix}$, \\ $\begin{pmatrix}x_{11}^{1} & x_{12}^{1} & x_{12}^{3} & x_{11}^{3} \\ x_{11}^{2} & x_{12}^{2} & x_{14}^{3} & x_{2}^{3}\end{pmatrix}$, $\begin{pmatrix}x_{1}^{1} & x_{3}^{1} & x_{3}^{2} & x_{1}^{2} \\ x_{1}^{3} & x_{6}^{1} & x_{6}^{2} & x_{7}^{2}\end{pmatrix}$, $\begin{pmatrix}x_{2}^{1} & x_{4}^{1} & x_{4}^{2} & x_{2}^{2} \\ x_{2}^{3} & x_{6}^{1} & x_{11}^{2} & x_{10}^{2}\end{pmatrix}$, \\ $\begin{pmatrix}x_{7}^{1} & x_{9}^{1} & x_{9}^{2} & x_{7}^{2} \\ x_{5}^{1} & x_{9}^{3} & x_{2}^{2} & x_{5}^{2}\end{pmatrix}$, $\begin{pmatrix}x_{8}^{1} & x_{10}^{1} & x_{10}^{2} & x_{8}^{2} \\ x_{4}^{1} & x_{10}^{3} & x_{12}^{2} & x_{15}^{2}\end{pmatrix}$, $\begin{pmatrix}x_{13}^{1} & x_{15}^{1} & x_{15}^{2} & x_{13}^{2} \\ x_{13}^{3} & x_{7}^{1} & x_{11}^{2} & x_{9}^{2}\end{pmatrix}
\begin{pmatrix}x_{1}^{j} & x_{2}^{j} & x_{15}^{j} & x_{16}^{j} \\ x_{1}^{5} & x_{2}^{5} & x_{15}^{5} & x_{16}^{5}\end{pmatrix}$, $\begin{pmatrix}x_{3}^{j} & x_{4}^{j} & x_{13}^{j} & x_{14}^{j} \\ x_{3}^{5} & x_{4}^{5} & x_{13}^{5} & x_{14}^{5}\end{pmatrix}$ for $j = 1, 2, 3, 4$; \\ $\begin{pmatrix}x_{9}^{j} & x_{13}^{j} & x_{10}^{j} & x_{14}^{j} \\ x_{3}^{j} & x_{16}^{j} & x_{12}^{j} & x_{7}^{j}\end{pmatrix}$, $\begin{pmatrix}x_{5}^{j} & x_{9}^{j} & x_{6}^{j} & x_{10}^{j} \\ x_{7}^{j} & x_{12}^{j} & x_{8}^{j} & x_{11}^{j}\end{pmatrix}$ for $j = 1,2,5$; \\ $\begin{pmatrix}x_{5}^{j} & x_{6}^{j} & x_{11}^{j} & x_{12}^{j} \\ x_{5}^{5} & x_{6}^{5} & x_{11}^{5} & x_{12}^{5}\end{pmatrix}$, $\begin{pmatrix}x_{7}^{j} & x_{8}^{j} & x_{9}^{j} & x_{10}^{j} \\ x_{7}^{5} & x_{8}^{5} & x_{9}^{5} & x_{10}^{5}\end{pmatrix}$ for $j = 1, 2, 3, 4$; \\ $\begin{pmatrix}x_{12}^{j} & x_{15}^{j} & x_{15}^{k} & x_{12}^{k} \\ x_{2}^{j} & x_{8}^{j} & x_{14}^{k} & x_{9}^{k}\end{pmatrix}$, $\begin{pmatrix}x_{11}^{j} & x_{16}^{j} & x_{16}^{k} & x_{11}^{k} \\ x_{4}^{j} & x_{6}^{j} & x_{13}^{k} & x_{10}^{k}\end{pmatrix}$ for $(j,k) = (1,3), (2,4)$; \\ $\begin{pmatrix}x_{7}^{j} & x_{11}^{j} & x_{8}^{j} & x_{12}^{j} \\ x_{9}^{j} & x_{15}^{j} & x_{10}^{j} & x_{6}^{j}\end{pmatrix}$, $\begin{pmatrix}x_{1}^{j} & x_{7}^{j} & x_{2}^{j} & x_{8}^{j} \\ x_{4}^{j} & x_{16}^{j} & x_{9}^{j} & x_{13}^{j}\end{pmatrix}$ for $j = 1, 2, 3, 4, 5$; \\ $\begin{pmatrix}x_{1}^{j} & x_{5}^{j} & x_{2}^{j} & x_{6}^{j} \\ x_{3}^{j} & x_{8}^{j} & x_{12}^{j} & x_{16}^{j}\end{pmatrix}$ for $j = 3, 4, 5$; $\begin{pmatrix}x_{3}^{j} & x_{7}^{j} & x_{4}^{j} & x_{8}^{j} \\ x_{13}^{j} & x_{7}^{k} & x_{14}^{j} & x_{16}^{j}\end{pmatrix}$ for $(j,k) = (3,1), (4,2)$;  \\ $\begin{pmatrix}x_{1}^{j} & x_{13}^{j} & x_{2}^{j} & x_{14}^{j} \\ x_{k_{1}}^{k_{2}} & x_{6}^{j} & x_{10}^{j} & x_{5}^{j}\end{pmatrix}$ for $j = k_{2} = 3, 4, 5, k_{1} = 11 \& (j,k_{1},k_{2}) = (1,1,3), (2,1,4)$; \\ $\begin{pmatrix}x_{3}^{j} & x_{15}^{j} & x_{4}^{j} & x_{16}^{j} \\ x_{k_{1}}^{k_{2}} & x_{1}^{j} & x_{10}^{j} & x_{2}^{j}\end{pmatrix}$ for $j = k_{2} = 1, 2, 5, k_{1} = 11 \& (j,k_{1},k_{2}) = (3,3,1), (4,3,2)$; \\ $\begin{pmatrix}x_{3}^{j} & x_{5}^{j} & x_{4}^{j} & x_{6}^{j} \\ x_{2}^{j} & x_{11}^{j} & x_{k_{1}}^{k_{2}} & x_{14}^{j}\end{pmatrix}$ for $j = k_{2} = 3, 4, 5, k_{1} = 9 \& (j,k_{1},k_{2}) = (1,4,3), (2,4,4)$; \\ $\begin{pmatrix}x_{9}^{j} & x_{15}^{j} & x_{10}^{j} & x_{16}^{j} \\ x_{1}^{j} & x_{k}^{j} & x_{3}^{j} & x_{14}^{j}\end{pmatrix}$ for $(j,k) = (1,5), (2,5), (3,7), (4,7)$; \\ $\begin{pmatrix}x_{11}^{j} & x_{13}^{j} & x_{12}^{j} & x_{14}^{j} \\ x_{k}^{j} & x_{15}^{j} & x_{4}^{j} & x_{8}^{j}\end{pmatrix}$ for $(j,k) = (1,1), (2,1), (3,3), (4,3)$; \\ $\begin{pmatrix}x_{3}^{j} & x_{7}^{j} & x_{4}^{j} & x_{8}^{j} \\ x_{13}^{j} & x_{15}^{j} & x_{14}^{j} & x_{8}^{k}\end{pmatrix}$ for $(j,k) = (1,3), (2,4)$; \\ $\begin{pmatrix}x_{i}^{1} & x_{i}^{2} & x_{i}^{3} & x_{i}^{4} \\ x_{k}^{1} & x_{k}^{2} & x_{k}^{3} & x_{k}^{4}\end{pmatrix}$ for $(i,k) = (1,12), (2,4), (3,12), (6,7) (7,13), (9,11), (10,1), \\ (11,2), (12,16), (13,5), (15,6), (16,5)$; \\ $\begin{pmatrix}x_{i}^{1} & x_{i}^{2} & x_{i}^{3} & x_{i}^{4} \\ x_{k_{1}}^{1} & x_{k_{1}}^{2} & x_{k_{2}}^{3} & x_{k_{2}}^{4}\end{pmatrix}$ for $(i,k_{1},k_{2}) = (4,9,11), (5,8,15), (8,16,15), (14,15,7)$; \\ $\begin{pmatrix}x_{1}^{5} & x_{2}^{5} & x_{15}^{5} & x_{16}^{5} \\ x_{12}^{5} & x_{4}^{5} & x_{6}^{5} & x_{5}^{5}\end{pmatrix}$, $\begin{pmatrix}x_{3}^{5} & x_{4}^{5} & x_{13}^{5} & x_{14}^{5} \\ x_{12}^{5} & x_{11}^{5} & x_{5}^{5} & x_{15}^{5}\end{pmatrix}$, $\begin{pmatrix}x_{5}^{5} & x_{6}^{5} & x_{11}^{5} & x_{12}^{5} \\ x_{15}^{5} & x_{7}^{5} & x_{2}^{5} & x_{16}^{5}\end{pmatrix}$, $\begin{pmatrix}x_{7}^{5} & x_{8}^{5} & x_{9}^{5} & x_{10}^{5} \\ x_{13}^{5} & x_{15}^{5} & x_{11}^{5} & x_{1}^{5}\end{pmatrix}$, \\ $\begin{pmatrix}x_{5}^{3} & x_{9}^{3} & x_{6}^{3} & x_{10}^{3} \\ x_{7}^{3} & x_{9}^{1} & x_{8}^{3} & x_{10}^{1}\end{pmatrix}$, $\begin{pmatrix}x_{5}^{4} & x_{9}^{4} & x_{6}^{4} & x_{10}^{4} \\ x_{7}^{4} & x_{9}^{2} & x_{8}^{4} & x_{10}^{2}\end{pmatrix}$, $\begin{pmatrix}x_{9}^{5} & x_{15}^{5} & x_{10}^{5} & x_{16}^{5} \\ x_{1}^{5} & x_{12}^{5} & x_{3}^{5} & x_{14}^{5}\end{pmatrix}$, $\begin{pmatrix}x_{11}^{5} & x_{13}^{5} & x_{12}^{5} & x_{14}^{5} \\ x_{16}^{5} & x_{15}^{5} & x_{4}^{5} & x_{8}^{5}\end{pmatrix}$, \\ $\begin{pmatrix}x_{3}^{5} & x_{7}^{5} & x_{4}^{5} & x_{8}^{5} \\ x_{13}^{5} & x_{15}^{5} & x_{14}^{5} & x_{16}^{5}\end{pmatrix}$, $\begin{pmatrix}x_{1}^{1} & x_{5}^{1} & x_{2}^{1} & x_{6}^{1} \\ x_{3}^{1} & x_{5}^{3} & x_{2}^{3} & x_{6}^{3}\end{pmatrix}$, $\begin{pmatrix}x_{1}^{2} & x_{5}^{2} & x_{2}^{2} & x_{6}^{2} \\ x_{3}^{2} & x_{5}^{4} & x_{2}^{4} & x_{6}^{4}\end{pmatrix}$, $\begin{pmatrix}x_{9}^{3} & x_{13}^{3} & x_{10}^{3} & x_{14}^{3} \\ x_{3}^{3} & x_{13}^{1} & x_{12}^{3} & x_{14}^{1}\end{pmatrix}$, \\ $\begin{pmatrix}x_{9}^{4} & x_{13}^{4} & x_{10}^{4} & x_{14}^{4} \\ x_{3}^{4} & x_{13}^{2} & x_{12}^{4} & x_{14}^{2}\end{pmatrix}
\begin{pmatrix}x_{5}^{j} & x_{9}^{j} & x_{6}^{j} & x_{10}^{j} \\ x_{3}^{j} & x_{9}^{3} & x_{4}^{j} & x_{10}^{3}\end{pmatrix}$, $\begin{pmatrix}x_{3}^{j} & x_{12}^{j} & x_{4}^{j} & x_{13}^{j} \\ x_{11}^{j} & x_{2}^{j} & x_{9}^{j} & x_{7}^{j}\end{pmatrix}$ for $j = 2,4$; \\ $\begin{pmatrix}x_{7}^{j} & x_{8}^{j} & x_{10}^{j} & x_{11}^{j} \\ x_{9}^{j} & x_{2}^{j} & x_{1}^{j} & x_{13}^{j}\end{pmatrix}$ for $j = 1,5$; $\begin{pmatrix}x_{1}^{j} & x_{13}^{j} & x_{8}^{j} & x_{12}^{j} \\ x_{7}^{j} & x_{13}^{3} & x_{9}^{j} & x_{12}^{3}\end{pmatrix}$ for $j = 2,5$; \\ $\begin{pmatrix}x_{9}^{j} & x_{12}^{j} & x_{10}^{j} & x_{13}^{j} \\ x_{8}^{j} & x_{6}^{j} & x_{4}^{j} & x_{5}^{j}\end{pmatrix}$ for $j = 3,4$; $\begin{pmatrix}x_{i}^{1} & x_{i}^{2} & x_{i}^{4} & x_{i}^{3} \\ x_{k}^{1} & x_{k}^{2} & x_{k}^{4} & x_{k}^{3}\end{pmatrix}$ for $(i,k) = (5,7), (8,11)$; \\ $\begin{pmatrix}x_{1}^{j} & x_{5}^{j} & x_{2}^{j} & x_{6}^{j} \\ x_{k_{1}}^{j} & x_{5}^{k_{2}} & x_{2}^{k_{2}} & x_{6}^{k_{2}}\end{pmatrix}$ for $(j, k_{1},k_{2}) = (1,9,4), (2,8,5), (3,9,2)$; \\  $\begin{pmatrix}x_{i}^{1} & x_{i}^{2} & x_{i}^{5} & x_{i}^{4} \\ x_{k_{1}}^{1} & x_{k_{2}}^{2} & x_{k_{1}}^{5} & x_{k_{2}}^{4}\end{pmatrix}$ for $(i,k_{1},k_{2}) = (9,10,11), (10,2,1), (13,6,6)$; \\ $\begin{pmatrix}x_{1}^{4} & x_{5}^{4} & x_{2}^{4} & x_{6}^{4} \\ x_{1}^{5} & x_{5}^{5} & x_{11}^{4} & x_{6}^{5}\end{pmatrix}$, $\begin{pmatrix}x_{1}^{5} & x_{5}^{5} & x_{2}^{5} & x_{6}^{5} \\ x_{1}^{3} & x_{5}^{3} & x_{2}^{3} & x_{6}^{3}\end{pmatrix}$, $\begin{pmatrix}x_{3}^{1} & x_{7}^{1} & x_{4}^{1} & x_{8}^{1} \\ x_{3}^{3} & x_{7}^{5} & x_{4}^{3} & x_{8}^{4}\end{pmatrix}$, $\begin{pmatrix}x_{3}^{2} & x_{7}^{2} & x_{4}^{2} & x_{8}^{2} \\ x_{1}^{2} & x_{7}^{4} & x_{4}^{3} & x_{8}^{5}\end{pmatrix}$, \\ $\begin{pmatrix}x_{3}^{3} & x_{7}^{3} & x_{4}^{3} & x_{8}^{3} \\ x_{9}^{3} & x_{1}^{3} & x_{2}^{3} & x_{8}^{2}\end{pmatrix}$, $\begin{pmatrix}x_{3}^{4} & x_{7}^{4} & x_{4}^{4} & x_{8}^{4} \\ x_{3}^{2} & x_{7}^{3} & x_{4}^{3} & x_{8}^{5}\end{pmatrix}$, $\begin{pmatrix}x_{3}^{5} & x_{7}^{5} & x_{4}^{5} & x_{8}^{5} \\ x_{3}^{3} & x_{5}^{5} & x_{11}^{5} & x_{8}^{3}\end{pmatrix}$, $\begin{pmatrix}x_{5}^{1} & x_{9}^{1} & x_{6}^{1} & x_{10}^{1} \\ x_{5}^{5} & x_{9}^{3} & x_{12}^{1} & x_{10}^{3}\end{pmatrix}$, \\ $\begin{pmatrix}x_{5}^{3} & x_{9}^{3} & x_{6}^{3} & x_{10}^{3} \\ x_{3}^{3} & x_{7}^{3} & x_{4}^{3} & x_{1}^{3}\end{pmatrix}$, $\begin{pmatrix}x_{5}^{5} & x_{9}^{5} & x_{6}^{5} & x_{10}^{5} \\ x_{13}^{5} & x_{9}^{3} & x_{6}^{1} & x_{10}^{3}\end{pmatrix}$, $\begin{pmatrix}x_{1}^{1} & x_{4}^{1} & x_{5}^{1} & x_{11}^{1} \\ x_{2}^{1} & x_{6}^{1} & x_{8}^{1} & x_{11}^{3}\end{pmatrix}$, $\begin{pmatrix}x_{1}^{2} & x_{4}^{2} & x_{5}^{2} & x_{11}^{2} \\ x_{2}^{2} & x_{4}^{4} & x_{8}^{2} & x_{11}^{5}\end{pmatrix}$, \\ $\begin{pmatrix}x_{1}^{3} & x_{4}^{3} & x_{5}^{3} & x_{11}^{3} \\ x_{1}^{4} & x_{13}^{3} & x_{8}^{3} & x_{6}^{3}\end{pmatrix}$, $\begin{pmatrix}x_{1}^{4} & x_{4}^{4} & x_{5}^{4} & x_{11}^{4} \\ x_{2}^{4} & x_{3}^{4} & x_{8}^{4} & x_{11}^{1}\end{pmatrix}$, $\begin{pmatrix}x_{1}^{5} & x_{4}^{5} & x_{5}^{5} & x_{11}^{5} \\ x_{2}^{5} & x_{6}^{5} & x_{8}^{5} & x_{3}^{5}\end{pmatrix}$, $\begin{pmatrix}x_{2}^{1} & x_{3}^{1} & x_{6}^{1} & x_{7}^{1} \\ x_{11}^{1} & x_{4}^{1} & x_{5}^{1} & x_{13}^{1}\end{pmatrix}$, \\ $\begin{pmatrix}x_{2}^{2} & x_{3}^{2} & x_{6}^{2} & x_{7}^{2} \\ x_{11}^{2} & x_{4}^{2} & x_{5}^{2} & x_{10}^{2}\end{pmatrix}$, $\begin{pmatrix}x_{2}^{3} & x_{3}^{3} & x_{6}^{3} & x_{7}^{3} \\ x_{11}^{3} & x_{3}^{2} & x_{5}^{3} & x_{10}^{3}\end{pmatrix}$, $\begin{pmatrix}x_{2}^{4} & x_{3}^{4} & x_{6}^{4} & x_{7}^{4} \\ x_{9}^{4} & x_{1}^{4} & x_{5}^{4} & x_{10}^{4}\end{pmatrix}$, $\begin{pmatrix}x_{2}^{5} & x_{3}^{5} & x_{6}^{5} & x_{7}^{5} \\ x_{11}^{5} & x_{4}^{5} & x_{5}^{5} & x_{7}^{3}\end{pmatrix}$, \\ $\begin{pmatrix}x_{7}^{2} & x_{8}^{2} & x_{10}^{2} & x_{11}^{2} \\ x_{9}^{2} & x_{2}^{2} & x_{3}^{2} & x_{4}^{2}\end{pmatrix}$,  $\begin{pmatrix}x_{7}^{3} & x_{8}^{3} & x_{10}^{3} & x_{11}^{3} \\ x_{7}^{2} & x_{1}^{3} & x_{3}^{3} & x_{11}^{4}\end{pmatrix}$,  $\begin{pmatrix}x_{7}^{4} & x_{8}^{4} & x_{10}^{4} & x_{11}^{4} \\ x_{9}^{4} & x_{1}^{4} & x_{3}^{4} & x_{4}^{4}\end{pmatrix}$, $\begin{pmatrix}x_{1}^{1} & x_{13}^{1} & x_{8}^{1} & x_{12}^{1} \\ x_{7}^{1} & x_{13}^{3} & x_{9}^{1} & x_{5}^{1}\end{pmatrix}$, \\ $\begin{pmatrix}x_{1}^{3} & x_{13}^{3} & x_{8}^{3} & x_{12}^{3} \\ x_{3}^{3} & x_{6}^{3} & x_{2}^{3} & x_{7}^{3}\end{pmatrix}$, $\begin{pmatrix}x_{1}^{4} & x_{13}^{4} & x_{8}^{4} & x_{12}^{4} \\ x_{7}^{4} & x_{13}^{3} & x_{2}^{4} & x_{12}^{3}\end{pmatrix}$, $\begin{pmatrix}x_{3}^{1} & x_{12}^{1} & x_{4}^{1} & x_{13}^{1} \\ x_{11}^{1} & x_{2}^{1} & x_{4}^{5} & x_{13}^{5}\end{pmatrix}$, $\begin{pmatrix}x_{3}^{3} & x_{4}^{3} & x_{12}^{3} & x_{13}^{3} \\ x_{11}^{3} & x_{9}^{3} & x_{5}^{3} & x_{7}^{3}\end{pmatrix}$, \\ $\begin{pmatrix}x_{3}^{5} & x_{12}^{5} & x_{4}^{5} & x_{13}^{5} \\ x_{1}^{5} & x_{2}^{5} & x_{4}^{3} & x_{7}^{5}\end{pmatrix}$, $\begin{pmatrix}x_{9}^{1} & x_{12}^{1} & x_{10}^{1} & x_{13}^{1} \\ x_{11}^{1} & x_{12}^{3} & x_{4}^{1} & x_{5}^{1}\end{pmatrix}$, $\begin{pmatrix}x_{9}^{2} & x_{12}^{2} & x_{10}^{2} & x_{13}^{2} \\ x_{2}^{2} & x_{6}^{2} & x_{4}^{2} & x_{5}^{2}\end{pmatrix}$, $\begin{pmatrix}x_{9}^{5} & x_{12}^{5} & x_{10}^{5} & x_{13}^{5} \\ x_{11}^{5} & x_{6}^{5} & x_{4}^{5} & x_{2}^{5}\end{pmatrix}$, \\ $\begin{pmatrix}x_{1}^{1} & x_{1}^{3} & x_{1}^{2} & x_{1}^{4} \\ x_{3}^{1} & x_{2}^{3} & x_{1}^{5} & x_{9}^{4}\end{pmatrix}$, $\begin{pmatrix}x_{2}^{1} & x_{2}^{2} & x_{2}^{4} & x_{2}^{3} \\ x_{4}^{1} & x_{13}^{2} & x_{13}^{4} & x_{10}^{3}\end{pmatrix}$, $\begin{pmatrix}x_{3}^{1} & x_{3}^{2} & x_{3}^{5} & x_{3}^{4} \\ x_{9}^{1} & x_{9}^{2} & x_{9}^{5} & x_{3}^{3}\end{pmatrix}$, $\begin{pmatrix}x_{4}^{1} & x_{4}^{2} & x_{4}^{5} & x_{4}^{4} \\ x_{11}^{1} & x_{2}^{2} & x_{2}^{5} & x_{2}^{4}\end{pmatrix}$, \\ $\begin{pmatrix}x_{6}^{1} & x_{6}^{2} & x_{6}^{4} & x_{6}^{3} \\ x_{11}^{1} & x_{8}^{2} & x_{8}^{4} & x_{8}^{3}\end{pmatrix}$, $\begin{pmatrix}x_{7}^{1} & x_{7}^{2} & x_{7}^{5} & x_{7}^{4} \\ x_{7}^{3} & x_{12}^{2} & x_{12}^{5} & x_{12}^{4}\end{pmatrix}$, $\begin{pmatrix}x_{11}^{2} & x_{11}^{3} & x_{11}^{5} & x_{11}^{4} \\ x_{6}^{2} & x_{13}^{3} & x_{6}^{5} & x_{6}^{4}\end{pmatrix}$, $\begin{pmatrix}x_{12}^{1} & x_{12}^{2} & x_{12}^{5} & x_{12}^{4} \\ x_{7}^{1} & x_{11}^{2} & x_{5}^{5} & x_{11}^{4}\end{pmatrix}$, \\ $\begin{pmatrix}x_{2}^{1} & x_{2}^{5} & x_{9}^{5} & x_{9}^{1} \\ x_{13}^{1} & x_{2}^{4} & x_{4}^{5} & x_{4}^{1}\end{pmatrix}$, $\begin{pmatrix}x_{9}^{2} & x_{9}^{4} & x_{10}^{4} & x_{10}^{2} \\ x_{1}^{2} & x_{3}^{4} & x_{2}^{4} & x_{2}^{2}\end{pmatrix}$, $\begin{pmatrix}x_{11}^{1} & x_{11}^{5} & x_{12}^{5} & x_{12}^{1} \\ x_{11}^{2} & x_{8}^{5} & x_{13}^{5} & x_{13}^{1}\end{pmatrix}$, $\begin{pmatrix}x_{12}^{2} & x_{12}^{4} & x_{13}^{4} & x_{13}^{2} \\ x_{5}^{2} & x_{5}^{4} & x_{11}^{4} & x_{11}^{2}\end{pmatrix}$, \\ $\begin{pmatrix}x_{2}^{3} & x_{9}^{3} & x_{11}^{3} & x_{12}^{3} \\ x_{13}^{3} & x_{10}^{3} & x_{4}^{3} & x_{3}^{3}\end{pmatrix}$, $\begin{pmatrix}x_{3}^{1} & x_{3}^{5} & x_{10}^{5} & x_{10}^{1} \\ x_{5}^{1} & x_{5}^{5} & x_{7}^{5} & x_{7}^{1}\end{pmatrix}$, $\begin{pmatrix}x_{1}^{1} & x_{1}^{5} & x_{8}^{5} & x_{8}^{1} \\ x_{1}^{2} & x_{9}^{5} & x_{6}^{5} & x_{6}^{1}\end{pmatrix}
\begin{pmatrix}x_{1}^{j} & x_{5}^{j} & x_{2}^{j} & x_{6}^{j} \\ x_{9}^{j} & x_{7}^{j} & x_{4}^{j} & x_{8}^{j}\end{pmatrix}$ for $j = 2,5$; $\begin{pmatrix}x_{1}^{j} & x_{4}^{j} & x_{5}^{j} & x_{11}^{j} \\ x_{3}^{j} & x_{9}^{j} & x_{8}^{j} & x_{11}^{k}\end{pmatrix}$ for $(j,k) = (2,3),(3,4)$; \\ $\begin{pmatrix}x_{5}^{j} & x_{9}^{j} & x_{6}^{j} & x_{10}^{j} \\ x_{3}^{j} & x_{11}^{j} & x_{4}^{j} & x_{1}^{j}\end{pmatrix}$ for $j = 5,6$; $\begin{pmatrix}x_{7}^{j} & x_{8}^{j} & x_{10}^{j} & x_{11}^{j} \\ x_{9}^{j} & x_{1}^{j} & x_{2}^{j} & x_{4}^{j}\end{pmatrix}$ for $j = 1,2,5$; \\ $\begin{pmatrix}x_{2}^{j} & x_{3}^{j} & x_{6}^{j} & x_{7}^{j} \\ x_{1}^{j} & x_{11}^{j} & x_{5}^{j} & x_{7}^{k}\end{pmatrix}$ for $(j,k) = (5,2), (6,2)$; \\ $\begin{pmatrix}x_{7}^{j} & x_{8}^{j} & x_{10}^{j} & x_{11}^{j} \\ x_{9}^{j} & x_{1}^{j} & x_{10}^{k} & x_{4}^{j}\end{pmatrix}$ for $(j,k) = (3,6), (6,7)$; \\ $\begin{pmatrix}x_{i}^{1} & x_{i}^{3} & x_{i}^{5} & x_{i}^{7} \\ x_{i}^{4} & x_{i}^{2} & x_{i}^{6} & x_{k}^{7}\end{pmatrix}$ for $(i,k) = (5,9), (6,8), (7,1), (8,9)$; \\ $\begin{pmatrix}x_{i}^{1} & x_{i}^{3} & x_{i}^{5} & x_{i}^{7} \\ x_{k_{1}}^{1} & x_{i}^{2} & x_{i}^{6} & x_{k_{2}}^{7}\end{pmatrix}$ for $(i,k_{1},k_{2}) = (1,9,9), (4,3,3), (9,8,2)$; \\ $\begin{pmatrix}x_{i}^{1} & x_{i}^{2} & x_{i}^{4} & x_{i}^{6} \\ x_{i}^{5} & x_{k}^{2} & x_{i}^{3} & x_{i}^{7}\end{pmatrix}$ for $(i,k) = (4,3), (8,9), (9,2)$; \\ $\begin{pmatrix}x_{i}^{2} & x_{i}^{5} & x_{i}^{4} & x_{i}^{7} \\ x_{i}^{6} & x_{k}^{5} & x_{k}^{4} & x_{i}^{3}\end{pmatrix}$ for $(i,k) = (3,10), (8,9)$; \\ $\begin{pmatrix}x_{1}^{1} & x_{5}^{1} & x_{2}^{1} & x_{6}^{1} \\ x_{10}^{1} & x_{3}^{1} & x_{9}^{1} & x_{8}^{1}\end{pmatrix}$, $\begin{pmatrix}x_{1}^{3} & x_{5}^{3} & x_{2}^{3} & x_{6}^{3} \\ x_{9}^{3} & x_{7}^{3} & x_{10}^{3} & x_{11}^{3}\end{pmatrix}$, $\begin{pmatrix}x_{1}^{4} & x_{5}^{4} & x_{2}^{4} & x_{6}^{4} \\ x_{1}^{1} & x_{10}^{4} & x_{2}^{1} & x_{8}^{4}\end{pmatrix}$, $\begin{pmatrix}x_{1}^{6} & x_{5}^{6} & x_{2}^{6} & x_{6}^{6} \\ x_{1}^{3} & x_{5}^{3} & x_{2}^{2} & x_{6}^{3}\end{pmatrix}$, \\ $\begin{pmatrix}x_{1}^{7} & x_{5}^{7} & x_{2}^{7} & x_{6}^{7} \\ x_{1}^{6} & x_{5}^{6} & x_{2}^{6} & x_{11}^{7}\end{pmatrix}$, $\begin{pmatrix}x_{3}^{1} & x_{7}^{1} & x_{4}^{1} & x_{8}^{1} \\ x_{11}^{1} & x_{1}^{1} & x_{10}^{1} & x_{2}^{1}\end{pmatrix}$, $\begin{pmatrix}x_{3}^{2} & x_{7}^{2} & x_{4}^{2} & x_{8}^{2} \\ x_{9}^{2} & x_{1}^{2} & x_{10}^{2} & x_{2}^{2}\end{pmatrix}$, $\begin{pmatrix}x_{3}^{3} & x_{7}^{3} & x_{4}^{3} & x_{8}^{3} \\ x_{5}^{3} & x_{1}^{3} & x_{10}^{3} & x_{2}^{3}\end{pmatrix}$, \\ $\begin{pmatrix}x_{3}^{4} & x_{7}^{4} & x_{4}^{4} & x_{8}^{4} \\ x_{3}^{3} & x_{1}^{4} & x_{9}^{4} & x_{2}^{4}\end{pmatrix}$, $\begin{pmatrix}x_{3}^{5} & x_{7}^{5} & x_{4}^{5} & x_{8}^{5} \\ x_{9}^{5} & x_{1}^{5} & x_{10}^{5} & x_{5}^{5}\end{pmatrix}$, $\begin{pmatrix}x_{3}^{6} & x_{7}^{6} & x_{4}^{6} & x_{8}^{6} \\ x_{9}^{6} & x_{7}^{3} & x_{10}^{6} & x_{5}^{6}\end{pmatrix}$, $\begin{pmatrix}x_{3}^{7} & x_{7}^{7} & x_{4}^{7} & x_{8}^{7} \\ x_{5}^{7} & x_{7}^{6} & x_{6}^{7} & x_{2}^{7}\end{pmatrix}$, \\ $\begin{pmatrix}x_{5}^{1} & x_{9}^{1} & x_{6}^{1} & x_{10}^{1} \\ x_{8}^{1} & x_{11}^{1} & x_{4}^{1} & x_{10}^{4}\end{pmatrix}$, $\begin{pmatrix}x_{5}^{2} & x_{9}^{2} & x_{6}^{2} & x_{10}^{2} \\ x_{3}^{2} & x_{11}^{2} & x_{4}^{2} & x_{10}^{3}\end{pmatrix}$, $\begin{pmatrix}x_{5}^{3} & x_{9}^{3} & x_{6}^{3} & x_{10}^{3} \\ x_{5}^{7} & x_{9}^{6} & x_{4}^{3} & x_{1}^{3}\end{pmatrix}$, $\begin{pmatrix}x_{7}^{7} & x_{8}^{7} & x_{10}^{7} & x_{11}^{7} \\ x_{9}^{7} & x_{1}^{7} & x_{2}^{7} & x_{3}^{7}\end{pmatrix}$, \\ $\begin{pmatrix}x_{1}^{1} & x_{4}^{1} & x_{5}^{1} & x_{11}^{1} \\ x_{3}^{1} & x_{9}^{1} & x_{7}^{1} & x_{8}^{1}\end{pmatrix}$, $\begin{pmatrix}x_{1}^{4} & x_{4}^{4} & x_{5}^{4} & x_{11}^{4} \\ x_{3}^{4} & x_{10}^{4} & x_{8}^{4} & x_{9}^{4}\end{pmatrix}$, $\begin{pmatrix}x_{1}^{5} & x_{4}^{5} & x_{5}^{5} & x_{11}^{5} \\ x_{3}^{5} & x_{9}^{5} & x_{5}^{2} & x_{6}^{5}\end{pmatrix}$, $\begin{pmatrix}x_{1}^{6} & x_{4}^{6} & x_{5}^{6} & x_{11}^{6} \\ x_{3}^{1} & x_{9}^{6} & x_{5}^{2} & x_{11}^{2}\end{pmatrix}$, \\ $\begin{pmatrix}x_{1}^{7} & x_{4}^{7} & x_{5}^{7} & x_{11}^{7} \\ x_{3}^{7} & x_{2}^{7} & x_{8}^{7} & x_{11}^{6}\end{pmatrix}$, $\begin{pmatrix}x_{2}^{1} & x_{3}^{1} & x_{6}^{1} & x_{7}^{1} \\ x_{11}^{1} & x_{9}^{1} & x_{5}^{1} & x_{10}^{1}\end{pmatrix}$, $\begin{pmatrix}x_{2}^{2} & x_{3}^{2} & x_{6}^{2} & x_{7}^{2} \\ x_{1}^{2} & x_{3}^{3} & x_{5}^{2} & x_{10}^{2}\end{pmatrix}$, $\begin{pmatrix}x_{2}^{3} & x_{3}^{3} & x_{6}^{3} & x_{7}^{3} \\ x_{1}^{3} & x_{9}^{3} & x_{5}^{3} & x_{10}^{3}\end{pmatrix}$, \\ $\begin{pmatrix}x_{2}^{4} & x_{3}^{4} & x_{6}^{4} & x_{7}^{4} \\ x_{1}^{4} & x_{11}^{4} & x_{9}^{4} & x_{10}^{4}\end{pmatrix}$, $\begin{pmatrix}x_{2}^{7} & x_{3}^{7} & x_{6}^{7} & x_{7}^{7} \\ x_{2}^{3} & x_{9}^{7} & x_{5}^{7} & x_{10}^{7}\end{pmatrix}$, $\begin{pmatrix}x_{2}^{1} & x_{2}^{3} & x_{2}^{5} & x_{2}^{7} \\ x_{4}^{1} & x_{2}^{4} & x_{8}^{5} & x_{11}^{7}\end{pmatrix}$, $\begin{pmatrix}x_{3}^{1} & x_{3}^{3} & x_{3}^{5} & x_{3}^{7} \\ x_{10}^{1} & x_{4}^{3} & x_{3}^{6} & x_{10}^{7}\end{pmatrix}$, \\ $\begin{pmatrix}x_{10}^{1} & x_{10}^{3} & x_{10}^{5} & x_{10}^{7} \\ x_{9}^{1} & x_{3}^{3} & x_{7}^{5} & x_{9}^{7}\end{pmatrix}$, $\begin{pmatrix}x_{11}^{1} & x_{11}^{3} & x_{11}^{5} & x_{11}^{7} \\ x_{11}^{4} & x_{9}^{3} & x_{11}^{6} & x_{8}^{7}\end{pmatrix}$, $\begin{pmatrix}x_{1}^{1} & x_{1}^{2} & x_{1}^{4} & x_{1}^{6} \\ x_{2}^{1} & x_{10}^{2} & x_{1}^{3} & x_{9}^{6}\end{pmatrix}$, $\begin{pmatrix}x_{2}^{1} & x_{2}^{2} & x_{2}^{4} & x_{2}^{6} \\ x_{2}^{5} & x_{11}^{2} & x_{9}^{4} & x_{8}^{6}\end{pmatrix}$, \\ $\begin{pmatrix}x_{3}^{1} & x_{3}^{2} & x_{3}^{4} & x_{3}^{6} \\ x_{3}^{5} & x_{10}^{2} & x_{9}^{4} & x_{3}^{7}\end{pmatrix}$, $\begin{pmatrix}x_{5}^{1} & x_{5}^{2} & x_{5}^{4} & x_{5}^{6} \\ x_{5}^{5} & x_{5}^{7} & x_{5}^{3} & x_{7}^{6}\end{pmatrix}$, $\begin{pmatrix}x_{6}^{1} & x_{6}^{2} & x_{6}^{4} & x_{6}^{6} \\ x_{11}^{1} & x_{11}^{2} & x_{6}^{3} & x_{8}^{6}\end{pmatrix}$, $\begin{pmatrix}x_{7}^{1} & x_{7}^{2} & x_{7}^{4} & x_{7}^{6} \\ x_{7}^{5} & x_{7}^{7} & x_{7}^{3} & x_{1}^{6}\end{pmatrix}$, \\ $\begin{pmatrix}x_{10}^{1} & x_{10}^{2} & x_{10}^{4} & x_{10}^{6} \\ x_{10}^{5} & x_{9}^{2} & x_{10}^{3} & x_{7}^{6}\end{pmatrix}$, $\begin{pmatrix}x_{11}^{1} & x_{11}^{2} & x_{11}^{4} & x_{11}^{6} \\ x_{11}^{5} & x_{8}^{2} & x_{10}^{4} & x_{6}^{6}\end{pmatrix}$, $\begin{pmatrix}x_{1}^{2} & x_{1}^{5} & x_{1}^{4} & x_{1}^{7} \\ x_{1}^{6} & x_{1}^{1} & x_{9}^{4} & x_{1}^{3}\end{pmatrix}$, $\begin{pmatrix}x_{2}^{2} & x_{2}^{5} & x_{2}^{4} & x_{2}^{7} \\ x_{2}^{3} & x_{11}^{5} & x_{11}^{4} & x_{1}^{7}\end{pmatrix}$, \\ $\begin{pmatrix}x_{4}^{2} & x_{4}^{5} & x_{4}^{4} & x_{4}^{7} \\ x_{4}^{6} & x_{3}^{5} & x_{4}^{1} & x_{4}^{3}\end{pmatrix}$, $\begin{pmatrix}x_{2}^{6} & x_{4}^{6} & x_{3}^{6} & x_{10}^{6} \\ x_{2}^{5} & x_{4}^{3} & x_{3}^{3} & x_{10}^{5}\end{pmatrix}$, $\begin{pmatrix}x_{6}^{2} & x_{6}^{5} & x_{6}^{4} & x_{6}^{7} \\ x_{6}^{6} & x_{6}^{1} & x_{11}^{4} & x_{6}^{3}\end{pmatrix}$, $\begin{pmatrix}x_{9}^{2} & x_{9}^{5} & x_{9}^{4} & x_{9}^{7} \\ x_{9}^{6} & x_{2}^{5} & x_{9}^{1} & x_{11}^{7}\end{pmatrix}$, \\ $\begin{pmatrix}x_{10}^{2} & x_{10}^{5} & x_{10}^{4} & x_{10}^{7} \\ x_{10}^{6} & x_{9}^{5} & x_{1}^{4} & x_{10}^{3}\end{pmatrix}$, $\begin{pmatrix}x_{11}^{2} & x_{11}^{5} & x_{11}^{4} & x_{11}^{7} \\ x_{3}^{2} & x_{8}^{5} & x_{8}^{4} & x_{11}^{3}\end{pmatrix}$, $\begin{pmatrix}x_{2}^{3} & x_{9}^{3} & x_{8}^{3} & x_{11}^{3} \\ x_{4}^{3} & x_{10}^{3} & x_{6}^{3} & x_{3}^{3}\end{pmatrix}$, $\begin{pmatrix}x_{2}^{6} & x_{9}^{6} & x_{8}^{6} & x_{11}^{6} \\ x_{2}^{3} & x_{10}^{6} & x_{8}^{3} & x_{11}^{3}\end{pmatrix}$ \\ $\begin{pmatrix}x_{3}^{4} & x_{4}^{4} & x_{6}^{4} & x_{5}^{4} \\ x_{3}^{1} & x_{4}^{1} & x_{10}^{4} & x_{9}^{4}\end{pmatrix}$, $\begin{pmatrix}x_{7}^{4} & x_{8}^{4} & x_{10}^{4} & x_{9}^{4} \\ x_{11}^{4} & x_{1}^{4} & x_{2}^{4} & x_{4}^{4}\end{pmatrix}$, $\begin{pmatrix}x_{4}^{7} & x_{9}^{7} & x_{6}^{7} & x_{10}^{7} \\ x_{11}^{7} & x_{9}^{3} & x_{6}^{6} & x_{1}^{7}\end{pmatrix}$, $\begin{pmatrix}x_{5}^{4} & x_{7}^{4} & x_{7}^{7} & x_{5}^{7} \\ x_{5}^{5} & x_{7}^{5} & x_{7}^{3} & x_{10}^{7}\end{pmatrix}
\begin{pmatrix}x_{1}^{j} & x_{2}^{j} & x_{3}^{j} & x_{4}^{j} \\ x_{7}^{j} & x_{5}^{j} & x_{6}^{j} & x_{8}^{j}\end{pmatrix}$ for $j = 4, 6, 7, 8$; $\begin{pmatrix}x_{5}^{j} & x_{6}^{j} & x_{7}^{j} & x_{8}^{j} \\ x_{4}^{j} & x_{1}^{j} & x_{2}^{j} & x_{3}^{j}\end{pmatrix}$ for $j = 1, 2, 4, 5, 6, 7, 8$; \\ $\begin{pmatrix}x_{i}^{1} & x_{i}^{2} & x_{i}^{3} & x_{i}^{4} \\ x_{i}^{7} & x_{i}^{5} & x_{i}^{6} & x_{i}^{8}\end{pmatrix}$ for $i = 2, 4, 6$; $\begin{pmatrix}x_{1}^{j} & x_{8}^{j} & x_{2}^{j} & x_{9}^{j} \\ x_{5}^{j} & x_{6}^{j} & x_{4}^{j} & x_{7}^{j}\end{pmatrix}$ for $j = 1, 2, 3, 4, 7, 8, 9$; \\ $\begin{pmatrix}x_{i}^{1} & x_{i}^{2} & x_{i}^{3} & x_{i}^{4} \\ x_{i}^{7} & x_{i}^{6} & x_{k}^{3} & x_{i}^{8}\end{pmatrix}$ for $(i,k) = (1,7), (7,2)$; $\begin{pmatrix}x_{i}^{1} & x_{i}^{2} & x_{i}^{3} & x_{i}^{4} \\ x_{i}^{7} & x_{k}^{2} & x_{i}^{6} & x_{i}^{8}\end{pmatrix}$ for $(i,k) = (3,5), (8,4)$; \\ $\begin{pmatrix}x_{i}^{1} & x_{i}^{2} & x_{i}^{3} & x_{i}^{4} \\ x_{k}^{1} & x_{i}^{5} & x_{i}^{6} & x_{k}^{4}\end{pmatrix}$ for $(i,k) = (5,3), (9,6)$; $\begin{pmatrix}x_{i}^{5} & x_{i}^{6} & x_{i}^{7} & x_{i}^{8} \\ x_{i}^{4} & x_{i}^{1} & x_{i}^{2} & x_{i}^{3}\end{pmatrix}$ for $i = 1, 3, 4, 6, 7, 8$; \\  $\begin{pmatrix}x_{i}^{1} & x_{i}^{8} & x_{i}^{2} & x_{i}^{9} \\ x_{i}^{5} & x_{i}^{6} & x_{i}^{4} & x_{i}^{7}\end{pmatrix}$ for $i = 1, 3,\dots, 9$; $\begin{pmatrix}x_{i}^{3} & x_{i}^{7} & x_{i}^{4} & x_{i}^{9} \\ x_{i}^{1} & x_{i}^{5} & x_{i}^{6} & x_{i}^{8}\end{pmatrix}$ for $i = 1, 3, 4, 5, 7, 8, 9$; \\ $\begin{pmatrix}x_{3}^{j} & x_{7}^{j} & x_{4}^{j} & x_{9}^{j} \\ x_{1}^{j} & x_{5}^{j} & x_{6}^{j} & x_{8}^{j}\end{pmatrix}$ for $j = 1, 2, 3, 4, 6, 7, 8, 9$; \\  $\begin{pmatrix}x_{1}^{1} & x_{2}^{1} & x_{3}^{1} & x_{4}^{1} \\ x_{7}^{1} & x_{2}^{5} & x_{6}^{1} & x_{8}^{1}\end{pmatrix}$, $\begin{pmatrix}x_{1}^{2} & x_{2}^{2} & x_{3}^{2} & x_{4}^{2} \\ x_{7}^{2} & x_{5}^{2} & x_{6}^{2} & x_{4}^{6}\end{pmatrix}$, $\begin{pmatrix}x_{1}^{3} & x_{2}^{3} & x_{3}^{3} & x_{4}^{3} \\ x_{1}^{6} & x_{2}^{8} & x_{6}^{3} & x_{8}^{3}\end{pmatrix}$, $\begin{pmatrix}x_{1}^{5} & x_{2}^{5} & x_{3}^{5} & x_{4}^{5} \\ x_{1}^{3} & x_{2}^{7} & x_{6}^{5} & x_{4}^{3}\end{pmatrix}$, \\ $\begin{pmatrix}x_{1}^{9} & x_{2}^{9} & x_{3}^{9} & x_{4}^{9} \\ x_{1}^{6} & x_{5}^{9} & x_{6}^{9} & x_{4}^{6}\end{pmatrix}$, $\begin{pmatrix}x_{5}^{3} & x_{6}^{3} & x_{7}^{3} & x_{8}^{3} \\ x_{4}^{3} & x_{1}^{3} & x_{7}^{6} & x_{8}^{5}\end{pmatrix}$, $\begin{pmatrix}x_{5}^{9} & x_{6}^{9} & x_{7}^{9} & x_{8}^{9} \\ x_{5}^{5} & x_{9}^{9} & x_{2}^{9} & x_{3}^{9}\end{pmatrix}$, $\begin{pmatrix}x_{1}^{5} & x_{8}^{5} & x_{2}^{5} & x_{9}^{5} \\ x_{5}^{5} & x_{6}^{5} & x_{2}^{3} & x_{7}^{5}\end{pmatrix}$, \\ $\begin{pmatrix}x_{1}^{6} & x_{8}^{6} & x_{2}^{6} & x_{9}^{6} \\ x_{5}^{6} & x_{8}^{2} & x_{4}^{6} & x_{7}^{6}\end{pmatrix}$, $\begin{pmatrix}x_{3}^{5} & x_{7}^{5} & x_{4}^{5} & x_{9}^{5} \\ x_{1}^{5} & x_{7}^{2} & x_{6}^{5} & x_{8}^{5}\end{pmatrix}$, $\begin{pmatrix}x_{2}^{5} & x_{2}^{6} & x_{2}^{7} & x_{2}^{8} \\ x_{2}^{4} & x_{2}^{1} & x_{2}^{2} & x_{6}^{8}\end{pmatrix}$, $\begin{pmatrix}x_{5}^{5} & x_{5}^{6} & x_{5}^{7} & x_{5}^{8} \\ x_{7}^{5} & x_{5}^{1} & x_{5}^{2} & x_{5}^{3}\end{pmatrix}$, \\  $\begin{pmatrix}x_{9}^{5} & x_{9}^{6} & x_{9}^{7} & x_{9}^{8} \\ x_{5}^{5} & x_{9}^{9} & x_{9}^{2} & x_{9}^{3}\end{pmatrix}$, $\begin{pmatrix}x_{2}^{1} & x_{2}^{8} & x_{2}^{2} & x_{2}^{9} \\ x_{6}^{1} & x_{2}^{6} & x_{2}^{4} & x_{2}^{7}\end{pmatrix}$, $\begin{pmatrix}x_{2}^{3} & x_{2}^{7} & x_{2}^{4} & x_{2}^{9} \\ x_{2}^{1} & x_{6}^{7} & x_{2}^{6} & x_{2}^{8}\end{pmatrix}$, $\begin{pmatrix}x_{6}^{3} & x_{6}^{7} & x_{6}^{4} & x_{6}^{9} \\ x_{6}^{1} & x_{6}^{5} & x_{2}^{4} & x_{6}^{8}\end{pmatrix}$, \\ $\begin{pmatrix}x_{6}^{2} & x_{6}^{6} & x_{9}^{6} & x_{9}^{2} \\ x_{2}^{2} & x_{8}^{6} & x_{5}^{6} & x_{5}^{2}\end{pmatrix}$, $\begin{pmatrix}x_{6}^{3} & x_{6}^{5} & x_{9}^{5} & x_{9}^{3} \\ x_{2}^{3} & x_{2}^{5} & x_{9}^{9} & x_{5}^{3}\end{pmatrix}$, $\begin{pmatrix}x_{5}^{4} & x_{5}^{8} & x_{9}^{8} & x_{9}^{4} \\ x_{5}^{5} & x_{3}^{8} & x_{6}^{8} & x_{9}^{5}\end{pmatrix}$, $\begin{pmatrix}x_{5}^{1} & x_{5}^{7} & x_{9}^{7} & x_{9}^{1} \\ x_{2}^{1} & x_{3}^{7} & x_{6}^{7} & x_{9}^{6}\end{pmatrix}$, \\ $\begin{pmatrix}x_{3}^{6} & x_{3}^{9} & x_{5}^{9} & x_{5}^{6} \\ x_{3}^{2} & x_{3}^{5} & x_{9}^{9} & x_{5}^{2}\end{pmatrix}$, $\begin{pmatrix}x_{3}^{3} & x_{3}^{5} & x_{5}^{5} & x_{5}^{3} \\ x_{8}^{3} & x_{3}^{2} & x_{2}^{5} & x_{2}^{3}\end{pmatrix}$, $\begin{pmatrix}x_{2}^{6} & x_{2}^{9} & x_{6}^{9} & x_{6}^{6} \\ x_{2}^{2} & x_{2}^{5} & x_{6}^{5} & x_{6}^{4}\end{pmatrix}$, $\begin{pmatrix}x_{1}^{5} & x_{1}^{9} & x_{7}^{9} & x_{7}^{5} \\ x_{1}^{2} & x_{6}^{9} & x_{7}^{6} & x_{7}^{3}\end{pmatrix}$, \\ $\begin{pmatrix}x_{4}^{5} & x_{4}^{9} & x_{8}^{9} & x_{8}^{5} \\ x_{2}^{5} & x_{5}^{9} & x_{8}^{6} & x_{8}^{2}\end{pmatrix}
